Identification of LTV Dynamical Models with Smooth or Discontinuous Time Evolution by means of Convex Optimization

We establish a connection between trend filtering and system identification which results in a family of new identification methods for linear, time-varying (LTV) dynamical models based on convex optimization. We demonstrate how the design of the cost function promotes a model with either a continuous change in dynamics over time, or causes discontinuous changes in model coefficients occurring at a finite (sparse) set of time instances. We further discuss the introduction of priors on the model parameters for situations where excitation is insufficient for identification. The identification problems are cast as convex optimization problems and are applicable to, e.g., ARX models and state-space models with time-varying parameters. We illustrate usage of the methods in simulations of jump-linear systems, a nonlinear robot arm with non-smooth friction and stiff contacts as well as in model-based, trajectory centric reinforcement learning on a smooth nonlinear system.

==> figs/ilc.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.88887350027252,0.43564919034819,0.278122936141944}
\definecolor{color0}{rgb}{0,0.605603161175225,0.978680117569607}
\definecolor{color2}{rgb}{0.242224297852199,0.64327509315763,0.304448651534115}

\begin{axis}[
title={Median over 20 Monte-Carlo runs},
xlabel={Learning iteration},
ylabel={Cost},
xmin=1, xmax=14,
ymin=1995.4298956103, ymax=10000,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
legend style={at={(0.5,1.2)},anchor=south,legend columns=2},
legend cell align={left},
legend entries={{LTV model},{LTI model},{LTV with prior},{True model}}
]
\path [fill=color0, fill opacity=0.2] (axis cs:1,6467.89336667288)
--(axis cs:1,6467.74785554)
--(axis cs:2,6467.71983149019)
--(axis cs:3,6083.79304674676)
--(axis cs:4,5552.32630040257)
--(axis cs:5,4508.85503844202)
--(axis cs:6,4216.56451313534)
--(axis cs:7,3760.41973254615)
--(axis cs:8,3433.07343245832)
--(axis cs:9,3114.34845851781)
--(axis cs:10,2746.73053116261)
--(axis cs:11,2532.72928606864)
--(axis cs:12,2406.54154967724)
--(axis cs:13,2554.63848084459)
--(axis cs:14,2830.53984180791)
--(axis cs:14,3631.13890488011)
--(axis cs:14,3631.13890488011)
--(axis cs:13,3660.91540210268)
--(axis cs:12,3865.78714095652)
--(axis cs:11,3995.05240422497)
--(axis cs:10,3964.06066529291)
--(axis cs:9,4614.54536670643)
--(axis cs:8,5511.37483937252)
--(axis cs:7,5865.43395337106)
--(axis cs:6,6200.5529950399)
--(axis cs:5,5789.25942173269)
--(axis cs:4,6247.14060160901)
--(axis cs:3,6398.2096054346)
--(axis cs:2,6467.88160955626)
--(axis cs:1,6467.89336667288)
--cycle;

\addplot [color0]
table {%
1 6467.82061110644
2 6467.80072052323
3 6241.00132609068
4 5899.73345100579
5 5149.05723008736
6 5208.55875408762
7 4812.9268429586
8 4472.22413591542
9 3864.44691261212
10 3355.39559822776
11 3263.89084514681
12 3136.16434531688
13 3107.77694147363
14 3230.83937334401
};
\path [fill=color1, fill opacity=0.2] (axis cs:1,6467.85463420357)
--(axis cs:1,6467.74850354936)
--(axis cs:2,6467.30991947214)
--(axis cs:3,6315.12085985469)
--(axis cs:4,6322.32194235272)
--(axis cs:5,6000.52285532367)
--(axis cs:6,5697.52471480955)
--(axis cs:7,5943.29712499184)
--(axis cs:8,5906.22230384635)
--(axis cs:9,-32873.1990217889)
--(axis cs:10,5736.12520079924)
--(axis cs:11,-32392.8300679889)
--(axis cs:12,-46484.2643515633)
--(axis cs:13,-49117.1432332289)
--(axis cs:14,-48157.2936049971)
--(axis cs:14,73205.8855164305)
--(axis cs:14,73205.8855164305)
--(axis cs:13,67748.8108090554)
--(axis cs:12,61370.2531043991)
--(axis cs:11,48760.1554319038)
--(axis cs:10,8703.10980038211)
--(axis cs:9,47445.9095685239)
--(axis cs:8,8094.20785346361)
--(axis cs:7,7478.17017047317)
--(axis cs:6,7239.24244180404)
--(axis cs:5,7049.75353858485)
--(axis cs:4,6613.39519683911)
--(axis cs:3,6556.60190224514)
--(axis cs:2,6467.76558359311)
--(axis cs:1,6467.85463420357)
--cycle;

\addplot [color1]
table {%
1 6467.80156887647
2 6467.53775153262
3 6435.86138104992
4 6467.85856959592
5 6525.13819695426
6 6468.38357830679
7 6710.7336477325
8 7000.21507865498
9 7286.35527336752
10 7219.61750059068
11 8183.66268195745
12 7442.99437641792
13 9315.83378791325
14 12524.2959557167
};

\path [fill=color2, fill opacity=0.2] (axis cs:1,6467.8802891823)
--(axis cs:1,6467.68949345681)
--(axis cs:2,6467.59183527688)
--(axis cs:3,6039.12746559762)
--(axis cs:4,5587.67812664723)
--(axis cs:5,4554.0255889356)
--(axis cs:6,3939.04480375798)
--(axis cs:7,3168.2224702434)
--(axis cs:8,2882.6438663892)
--(axis cs:9,2680.56742721808)
--(axis cs:10,2395.22970651177)
--(axis cs:11,2392.21668718494)
--(axis cs:12,2208.19522012647)
--(axis cs:13,2384.14089194626)
--(axis cs:14,2293.78277584915)
--(axis cs:14,2812.73849565972)
--(axis cs:14,2812.73849565972)
--(axis cs:13,2750.26609376802)
--(axis cs:12,3053.5654671019)
--(axis cs:11,2928.96228230061)
--(axis cs:10,3140.37684237313)
--(axis cs:9,3901.14868702784)
--(axis cs:8,4429.36359425513)
--(axis cs:7,4908.14932963442)
--(axis cs:6,5351.65114546336)
--(axis cs:5,5506.64126115527)
--(axis cs:4,6114.66758111555)
--(axis cs:3,6396.98999231075)
--(axis cs:2,6467.8787317325)
--(axis cs:1,6467.8802891823)
--cycle;

\addplot [color2]
table {%
1 6467.78489131955
2 6467.73528350469
3 6218.05872895418
4 5851.17285388139
5 5030.33342504543
6 4645.34797461067
7 4038.18589993891
8 3656.00373032216
9 3290.85805712296
10 2767.80327444245
11 2660.58948474277
12 2630.88034361418
13 2567.20349285714
14 2553.26063575443
};
\addplot [black, dashed]
table {%
1 2494.28736951288
14 2494.28736951288
};
\end{axis}

\end{tikzpicture}


==> figs/robot_train.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {\figureheight}, ylabel = {}, title = {$q_1$}, xmin = {1.0}, xmax = {200.0}, ymax = {1.2041925960958817}, xlabel = {}, unbounded coords=jump
, scaled x ticks = false
, xticklabel style={rotate = 0}
, xmajorgrids = true
, xtick = {50.0,100.0,150.0,200.0}
, xticklabels = {50,100,150,200}
, xtick align = inside
, axis lines* = left
, scaled y ticks = false
, yticklabel style={rotate = 0}
, ymajorgrids = true
, ytick = {-1.0,-0.5,0.0,0.5,1.0}
, yticklabels = {-1.0,-0.5,0.0,0.5,1.0}
, ytick align = inside
, axis lines* = left
, xshift=0.0\figurewidth, yshift=0.0\figureheight, legend style={at={(1.2,-0.2)}, anchor=north, legend columns=4}, ymin = {-1.4928056891063268}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, -1.4928056891063268)
(2.0, -1.4923242860057975)
(3.0, -1.491786432350553)
(4.0, -1.4910615681357324)
(5.0, -1.4900516116843425)
(6.0, -1.4887733559714655)
(7.0, -1.4871065539600927)
(8.0, -1.4849602777486597)
(9.0, -1.4824501221182462)
(10.0, -1.4796501969208775)
(11.0, -1.4765627204824567)
(12.0, -1.4731418409771768)
(13.0, -1.4693424394730745)
(14.0, -1.4652129294858491)
(15.0, -1.4608129867119477)
(16.0, -1.456097838932519)
(17.0, -1.4509939724096568)
(18.0, -1.4456128307584026)
(19.0, -1.4399702462499595)
(20.0, -1.4339531817222073)
(21.0, -1.4275477037886473)
(22.0, -1.4207012117414508)
(23.0, -1.4133904378178601)
(24.0, -1.405673472780441)
(25.0, -1.3976066437848567)
(26.0, -1.3891629810999384)
(27.0, -1.3803442663915717)
(28.0, -1.3711983644601056)
(29.0, -1.3617115565180091)
(30.0, -1.3519841851456547)
(31.0, -1.342006477277735)
(32.0, -1.3316279826198585)
(33.0, -1.3208344439975617)
(34.0, -1.3096700544495037)
(35.0, -1.2981183454870626)
(36.0, -1.286173730882667)
(37.0, -1.273811539961565)
(38.0, -1.2609801812469859)
(39.0, -1.2476904915310103)
(40.0, -1.2339624835573686)
(41.0, -1.219736439263908)
(42.0, -1.2050009393911485)
(43.0, -1.189857269993583)
(44.0, -1.1743176866826297)
(45.0, -1.1583045054914018)
(46.0, -1.1418531924454915)
(47.0, -1.1250083957522408)
(48.0, -1.1077149302918607)
(49.0, -1.0898835582866355)
(50.0, -1.0714722375831287)
(51.0, -1.0525637421930842)
(52.0, -1.0331764807950423)
(53.0, -1.0132850459802556)
(54.0, -0.9928994057680115)
(55.0, -0.9720276543228281)
(56.0, -0.9506132701387938)
(57.0, -0.9286266340790836)
(58.0, -0.9061250557791863)
(59.0, -0.8831080761123157)
(60.0, -0.8595831033050086)
(61.0, -0.8355917189100761)
(62.0, -0.8111033648308181)
(63.0, -0.7861275316965922)
(64.0, -0.7607167102241336)
(65.0, -0.7348453602630233)
(66.0, -0.708438336183752)
(67.0, -0.6815350870021506)
(68.0, -0.6542784221661312)
(69.0, -0.6268204831062445)
(70.0, -0.5993437701551187)
(71.0, -0.5719272475943711)
(72.0, -0.5444487092580251)
(73.0, -0.5169279947559188)
(74.0, -0.48946667925680026)
(75.0, -0.4620424360087982)
(76.0, -0.43466448560132753)
(77.0, -0.4073164160450691)
(78.0, -0.3800571276457857)
(79.0, -0.352928835869291)
(80.0, -0.3259371722116467)
(81.0, -0.2990715825155333)
(82.0, -0.2722927416148149)
(83.0, -0.24563026551749845)
(84.0, -0.2191076277492342)
(85.0, -0.1927437221564703)
(86.0, -0.16651275625344347)
(87.0, -0.14037582430404444)
(88.0, -0.11439475376340558)
(89.0, -0.08861852047595666)
(90.0, -0.0629892707309785)
(91.0, -0.03749798475260102)
(92.0, -0.01213853774274599)
(93.0, 0.013051096299644682)
(94.0, 0.03806627999843335)
(95.0, 0.06290939351953556)
(96.0, 0.08751864194584354)
(97.0, 0.11190841160729131)
(98.0, 0.13609292252352914)
(99.0, 0.16008612822599513)
(100.0, 0.18382123243648563)
(101.0, 0.2072475435573886)
(102.0, 0.23041838502754014)
(103.0, 0.25331931927012047)
(104.0, 0.2759060074455351)
(105.0, 0.298190351919202)
(106.0, 0.32020197105222714)
(107.0, 0.3420133614540828)
(108.0, 0.3636945692026593)
(109.0, 0.38525586312026694)
(110.0, 0.4066638996009672)
(111.0, 0.427947892879649)
(112.0, 0.4490679377526561)
(113.0, 0.46996308804580883)
(114.0, 0.49064421910031675)
(115.0, 0.5111701578829492)
(116.0, 0.5315371190444821)
(117.0, 0.5516573978636983)
(118.0, 0.5715648482435414)
(119.0, 0.5912879816336067)
(120.0, 0.6108071785671039)
(121.0, 0.6300844299153963)
(122.0, 0.6491421067367197)
(123.0, 0.6679538339621488)
(124.0, 0.6864873520624608)
(125.0, 0.7048421989030563)
(126.0, 0.7230504942788721)
(127.0, 0.7410659717226094)
(128.0, 0.7588720539222134)
(129.0, 0.7764870862866091)
(130.0, 0.7938776155123927)
(131.0, 0.8110161038636038)
(132.0, 0.8279305884107402)
(133.0, 0.8446857621261692)
(134.0, 0.8613258351615437)
(135.0, 0.8720320754351706)
(136.0, 0.8814437465442442)
(137.0, 0.8908979342647783)
(138.0, 0.900306946090017)
(139.0, 0.90962222492709)
(140.0, 0.9188951939113916)
(141.0, 0.9281098535305821)
(142.0, 0.9372705050392018)
(143.0, 0.9463522154005235)
(144.0, 0.9552778853740079)
(145.0, 0.9640480977760637)
(146.0, 0.9726410273273192)
(147.0, 0.980361662234349)
(148.0, 0.9879418873456334)
(149.0, 0.9954134288004094)
(150.0, 1.0026777602916679)
(151.0, 1.0096383611967943)
(152.0, 1.0164617002047618)
(153.0, 1.023130219920319)
(154.0, 1.029602265574045)
(155.0, 1.0359651276671331)
(156.0, 1.0422660536025414)
(157.0, 1.0484574431287437)
(158.0, 1.0545548279045969)
(159.0, 1.0605383082710782)
(160.0, 1.0664347851001708)
(161.0, 1.0722151916085634)
(162.0, 1.0778216862717442)
(163.0, 1.0833150446821542)
(164.0, 1.0886552974157027)
(165.0, 1.0938519561383544)
(166.0, 1.0988176067096267)
(167.0, 1.1036237124286619)
(168.0, 1.1082965592597929)
(169.0, 1.1128280468472573)
(170.0, 1.1172184374126592)
(171.0, 1.1215088052341746)
(172.0, 1.1257240969818956)
(173.0, 1.129931126959183)
(174.0, 1.1341356055075655)
(175.0, 1.13817557477083)
(176.0, 1.142011205668658)
(177.0, 1.1457044896043604)
(178.0, 1.1492942892551317)
(179.0, 1.1528030243904628)
(180.0, 1.156144108407022)
(181.0, 1.1592975488868933)
(182.0, 1.1622682230087003)
(183.0, 1.1650768848062916)
(184.0, 1.1676959058110592)
(185.0, 1.1700548146797114)
(186.0, 1.1721704370462673)
(187.0, 1.174138631848389)
(188.0, 1.1759809404962756)
(189.0, 1.1776879416482202)
(190.0, 1.1792463192864198)
(191.0, 1.180677722557755)
(192.0, 1.1819530291664022)
(193.0, 1.1830157016168414)
(194.0, 1.183889518614162)
(195.0, 1.184559956929121)
(196.0, 1.185087340661468)
(197.0, 1.18552159348313)
(198.0, 1.185857063068393)
(199.0, 1.1861189549479858)
(200.0, 1.1863661726975676)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(62.0, -1.4928056891063268)
(62.0, 1.1863661726975676)
(62.0, NaN)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(135.0, -1.4928056891063268)
(135.0, 1.1863661726975676)
(135.0, NaN)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, -1.4928056891063268)
(2.0, -1.4925019099925891)
(3.0, -1.492163995911418)
(4.0, -1.4916474781161895)
(5.0, -1.4907662033678888)
(6.0, -1.4895715557141587)
(7.0, -1.488243862706237)
(8.0, -1.4860062360613644)
(9.0, -1.4830093565513756)
(10.0, -1.4796457292867695)
(11.0, -1.47577896719841)
(12.0, -1.4728719615477712)
(13.0, -1.469025576140851)
(14.0, -1.4641561810168477)
(15.0, -1.4591295938461342)
(16.0, -1.4550218703998)
(17.0, -1.4506766902480308)
(18.0, -1.444736620528452)
(19.0, -1.4387333201552717)
(20.0, -1.4322374292051858)
(21.0, -1.425718647418171)
(22.0, -1.4185688080519714)
(23.0, -1.4114776271065805)
(24.0, -1.4037160321678102)
(25.0, -1.3955499035302759)
(26.0, -1.387407778346593)
(27.0, -1.378172703953552)
(28.0, -1.368673118271733)
(29.0, -1.358996046781932)
(30.0, -1.3478975853370723)
(31.0, -1.3373393207603717)
(32.0, -1.326799984315368)
(33.0, -1.3160156806311476)
(34.0, -1.3045164702364156)
(35.0, -1.2932496597154943)
(36.0, -1.2811107765946939)
(37.0, -1.2684426731070224)
(38.0, -1.2552081247452818)
(39.0, -1.2421761119981656)
(40.0, -1.2275336206675944)
(41.0, -1.2138418818173837)
(42.0, -1.1990877364826389)
(43.0, -1.1835539545597067)
(44.0, -1.1687881933879394)
(45.0, -1.1525591250542082)
(46.0, -1.1353685881578255)
(47.0, -1.1180968751397953)
(48.0, -1.1015534551963384)
(49.0, -1.0847033218252815)
(50.0, -1.0674333150451372)
(51.0, -1.0485116620019486)
(52.0, -1.0282984468788245)
(53.0, -1.0072049179264815)
(54.0, -0.9860675206726744)
(55.0, -0.9647098872223546)
(56.0, -0.9433836190755577)
(57.0, -0.921405300615312)
(58.0, -0.8981812727623221)
(59.0, -0.8750493842939197)
(60.0, -0.8513784530622595)
(61.0, -0.827188474215038)
(62.0, -0.8025314752632575)
(63.0, -0.7772028994004638)
(64.0, -0.7512515326523271)
(65.0, -0.7248788479903537)
(66.0, -0.6982388626904505)
(67.0, -0.6721051939569168)
(68.0, -0.645516622165665)
(69.0, -0.6177818787752303)
(70.0, -0.5888838305369111)
(71.0, -0.5610869708062388)
(72.0, -0.5343292119898868)
(73.0, -0.5066934824202917)
(74.0, -0.4796327775470183)
(75.0, -0.4523386573892309)
(76.0, -0.4246765410628642)
(77.0, -0.396745257874036)
(78.0, -0.3696406196158676)
(79.0, -0.34389597799515065)
(80.0, -0.31781381760229493)
(81.0, -0.29184973567442396)
(82.0, -0.2653150987432243)
(83.0, -0.23771955831903413)
(84.0, -0.20966353646937042)
(85.0, -0.18268248650536165)
(86.0, -0.1560856836930314)
(87.0, -0.12991043491255713)
(88.0, -0.10388025214894758)
(89.0, -0.0774497197592659)
(90.0, -0.05147845611670423)
(91.0, -0.025897231816754816)
(92.0, 0.0006735874282445369)
(93.0, 0.026923958667941512)
(94.0, 0.05148166921097489)
(95.0, 0.07549580368865799)
(96.0, 0.09888986674921497)
(97.0, 0.12238748364719886)
(98.0, 0.14668135215589306)
(99.0, 0.17115435813560811)
(100.0, 0.19507970976753333)
(101.0, 0.21812631142562286)
(102.0, 0.24064766204779942)
(103.0, 0.26505862935680224)
(104.0, 0.28801893867831824)
(105.0, 0.3095093047477544)
(106.0, 0.3305502325100483)
(107.0, 0.35065610447807893)
(108.0, 0.3713081765790975)
(109.0, 0.3919578149373215)
(110.0, 0.4138252833075016)
(111.0, 0.43630355980460206)
(112.0, 0.45842820431454534)
(113.0, 0.47845555862398315)
(114.0, 0.49801330264355664)
(115.0, 0.5165557634399243)
(116.0, 0.5360391243363452)
(117.0, 0.5568246381910416)
(118.0, 0.5772605408846528)
(119.0, 0.5979552802436487)
(120.0, 0.6178642429533554)
(121.0, 0.6373824400081682)
(122.0, 0.6565253666134702)
(123.0, 0.6761740673795353)
(124.0, 0.6963726833272926)
(125.0, 0.7147636181152017)
(126.0, 0.7325014487731489)
(127.0, 0.7508811645175328)
(128.0, 0.7691826193336968)
(129.0, 0.7865040990098979)
(130.0, 0.8043305092006986)
(131.0, 0.8230938986994565)
(132.0, 0.8399355058705877)
(133.0, 0.8566994926761967)
(134.0, 0.8746990774660875)
(135.0, 0.8873117941604386)
(136.0, 0.898730675688448)
(137.0, 0.9092946168971624)
(138.0, 0.9198130582995783)
(139.0, 0.9279964593883612)
(140.0, 0.9360631851746861)
(141.0, 0.9452037364066541)
(142.0, 0.9542818493023427)
(143.0, 0.962669015689919)
(144.0, 0.9711594827144105)
(145.0, 0.9796864510098094)
(146.0, 0.9882533988166942)
(147.0, 0.996517182585559)
(148.0, 1.0046361739354057)
(149.0, 1.012191288865375)
(150.0, 1.0202053335596826)
(151.0, 1.0278252345744736)
(152.0, 1.0348545139294631)
(153.0, 1.04179552024239)
(154.0, 1.0492498644541146)
(155.0, 1.056156904441283)
(156.0, 1.0619900926729304)
(157.0, 1.0673588513363514)
(158.0, 1.0718382785809184)
(159.0, 1.0768389949811086)
(160.0, 1.082279528407926)
(161.0, 1.0883285032648407)
(162.0, 1.0938488474202184)
(163.0, 1.0989123770117561)
(164.0, 1.1050482062603433)
(165.0, 1.1105282990922385)
(166.0, 1.1146701878333594)
(167.0, 1.1195370701386014)
(168.0, 1.124172052344432)
(169.0, 1.1269182784756064)
(170.0, 1.1307912463487648)
(171.0, 1.1353655471991593)
(172.0, 1.140077861656918)
(173.0, 1.1439614552326816)
(174.0, 1.1475490848681265)
(175.0, 1.1515459368967025)
(176.0, 1.1552751122310614)
(177.0, 1.1587678340466454)
(178.0, 1.1630115309663795)
(179.0, 1.1661675911767793)
(180.0, 1.1691092269093)
(181.0, 1.1721812521531358)
(182.0, 1.1766718514239811)
(183.0, 1.1794263727356917)
(184.0, 1.182007287246053)
(185.0, 1.183971034833739)
(186.0, 1.1867719128110132)
(187.0, 1.1886177399380786)
(188.0, 1.1905298806599363)
(189.0, 1.1922968245924652)
(190.0, 1.1950405106576016)
(191.0, 1.1968295449079962)
(192.0, 1.1979283622738242)
(193.0, 1.1981726421974874)
(194.0, 1.1987082798683615)
(195.0, 1.2011234777071602)
(196.0, 1.203206608766597)
(197.0, 1.2041925960958817)
(198.0, 1.2040949543179909)
(199.0, 1.2026494989518497)
(200.0, 1.2029791636140472)
};
\end{axis}
\begin{axis}[height = {\figureheight}, ylabel = {}, title = {$q_2$}, xmin = {1.0}, xmax = {200.0}, ymax = {0.9693715640376382}, xlabel = {}, unbounded coords=jump
, scaled x ticks = false
, xticklabel style={rotate = 0}
, xmajorgrids = true
, xtick = {50.0,100.0,150.0,200.0}
, xticklabels = {50,100,150,200}
, xtick align = inside
, axis lines* = left
, scaled y ticks = false
, yticklabel style={rotate = 0}
, ymajorgrids = true
, ytick = {-1.5,-1.0,-0.5,0.0,0.5}
, yticklabels = {-1.5,-1.0,-0.5,0.0,0.5}
, ytick align = inside
, axis lines* = left
, xshift=1.05\figurewidth, yshift=0.0\figureheight, legend style={at={(1.2,-0.2)}, anchor=north, legend columns=4}, ymin = {-1.794051167970695}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.7373797606208049)
(2.0, 0.7375821546704173)
(3.0, 0.7378197298196262)
(4.0, 0.738670602721719)
(5.0, 0.7394318710518453)
(6.0, 0.7405695486698068)
(7.0, 0.7424442743706027)
(8.0, 0.7450086441674021)
(9.0, 0.747174883690438)
(10.0, 0.749496531160853)
(11.0, 0.7522044804405286)
(12.0, 0.7539623533497114)
(13.0, 0.7576614101937349)
(14.0, 0.7649490334323297)
(15.0, 0.7735279466491207)
(16.0, 0.7788986031887096)
(17.0, 0.781340427141765)
(18.0, 0.7846472503322386)
(19.0, 0.7904758635005842)
(20.0, 0.7984688247284212)
(21.0, 0.8065748209477839)
(22.0, 0.8158108703416427)
(23.0, 0.8254408007349404)
(24.0, 0.8313400964307008)
(25.0, 0.8344670752015036)
(26.0, 0.8372856384790864)
(27.0, 0.8404429730108374)
(28.0, 0.8440024776045039)
(29.0, 0.8473451807702858)
(30.0, 0.851379156112633)
(31.0, 0.8562325451347427)
(32.0, 0.8610710164255329)
(33.0, 0.8652263861064609)
(34.0, 0.8692595407144034)
(35.0, 0.8729379058447094)
(36.0, 0.8766098429938199)
(37.0, 0.8813752711096131)
(38.0, 0.8870302581336076)
(39.0, 0.8917163545084541)
(40.0, 0.897361360571913)
(41.0, 0.9031691811391706)
(42.0, 0.9079729376225258)
(43.0, 0.9131634138324346)
(44.0, 0.9162669450253987)
(45.0, 0.9199018920722043)
(46.0, 0.9253009757846059)
(47.0, 0.9306853085236915)
(48.0, 0.9332932803365472)
(49.0, 0.9349005377105354)
(50.0, 0.9362259479189532)
(51.0, 0.9382560380837338)
(52.0, 0.9418669400267072)
(53.0, 0.9469539365295998)
(54.0, 0.9514972081285672)
(55.0, 0.9543996190956455)
(56.0, 0.9563180274182397)
(57.0, 0.9579415345766638)
(58.0, 0.960035809081446)
(59.0, 0.961713196314135)
(60.0, 0.9627000327793244)
(61.0, 0.9635505762097059)
(62.0, 0.9636949270586367)
(63.0, 0.9632002159528746)
(64.0, 0.9622220411359679)
(65.0, 0.960844246634972)
(66.0, 0.9593273386050614)
(67.0, 0.9566020470644246)
(68.0, 0.9529578661171182)
(69.0, 0.9496852896583784)
(70.0, 0.947280670932685)
(71.0, 0.9443006650123953)
(72.0, 0.9397326994847908)
(73.0, 0.9342494651866078)
(74.0, 0.9277497452888734)
(75.0, 0.9206457647363192)
(76.0, 0.9139009484266408)
(77.0, 0.9054870564821086)
(78.0, 0.8944651981922954)
(79.0, 0.8815885682340877)
(80.0, 0.8678460263121673)
(81.0, 0.8542387353811093)
(82.0, 0.8413635449786565)
(83.0, 0.8306094323824814)
(84.0, 0.8215920168032369)
(85.0, 0.8118480663950087)
(86.0, 0.8011112462563026)
(87.0, 0.7892533817405101)
(88.0, 0.7759922469965364)
(89.0, 0.7627827232007998)
(90.0, 0.7465040550557883)
(91.0, 0.7275566331521427)
(92.0, 0.7100873958250914)
(93.0, 0.6919265790546354)
(94.0, 0.6715823700668105)
(95.0, 0.6498893487995715)
(96.0, 0.6272093437374835)
(97.0, 0.6044249626897638)
(98.0, 0.582544110305024)
(99.0, 0.5614265428891007)
(100.0, 0.5396146141835334)
(101.0, 0.516699408005007)
(102.0, 0.4931523990418117)
(103.0, 0.47084400583652775)
(104.0, 0.4479202066737885)
(105.0, 0.422709810900329)
(106.0, 0.3967407538787231)
(107.0, 0.3699644841681742)
(108.0, 0.3430909591019079)
(109.0, 0.3162953214349576)
(110.0, 0.2901259955081884)
(111.0, 0.2653433951082473)
(112.0, 0.24011595418002155)
(113.0, 0.21284403917089492)
(114.0, 0.18413931206816261)
(115.0, 0.1544848319610064)
(116.0, 0.12459333337895968)
(117.0, 0.09604437947539149)
(118.0, 0.0681296269876077)
(119.0, 0.040181743905418565)
(120.0, 0.011580948487029596)
(121.0, -0.018104455415481495)
(122.0, -0.04821187637026657)
(123.0, -0.07842331160619993)
(124.0, -0.10789984816540495)
(125.0, -0.13833554498216252)
(126.0, -0.17078518846528146)
(127.0, -0.2034077706887462)
(128.0, -0.23597305595690096)
(129.0, -0.2678413068589442)
(130.0, -0.29885069384827007)
(131.0, -0.32849920885318107)
(132.0, -0.35894209691464324)
(133.0, -0.3903665760327623)
(134.0, -0.42061162711004163)
(135.0, -0.4546746151083944)
(136.0, -0.48954945959601726)
(137.0, -0.5250678460641389)
(138.0, -0.5607882051588213)
(139.0, -0.5982116719514611)
(140.0, -0.6365073266377801)
(141.0, -0.6720828925912997)
(142.0, -0.7058214516496939)
(143.0, -0.7403039149925077)
(144.0, -0.7742418905258228)
(145.0, -0.8067614737794034)
(146.0, -0.8379411921030607)
(147.0, -0.8690957657982677)
(148.0, -0.8995117770487252)
(149.0, -0.9292014373411774)
(150.0, -0.958316049415599)
(151.0, -0.9865921084496263)
(152.0, -1.0148281796280578)
(153.0, -1.043137855509007)
(154.0, -1.0703721003934394)
(155.0, -1.0967657232232053)
(156.0, -1.124280992467807)
(157.0, -1.1527934623776872)
(158.0, -1.1818878629313465)
(159.0, -1.208538403477469)
(160.0, -1.2322016191375547)
(161.0, -1.2549849736586962)
(162.0, -1.2772126761650284)
(163.0, -1.2992652565975455)
(164.0, -1.320144360454332)
(165.0, -1.3401923319049809)
(166.0, -1.361632232408003)
(167.0, -1.3828657437366099)
(168.0, -1.403308996012929)
(169.0, -1.4255584299311848)
(170.0, -1.4472794338753967)
(171.0, -1.4667954836954933)
(172.0, -1.485626077548205)
(173.0, -1.504654068800963)
(174.0, -1.524484661858006)
(175.0, -1.5443726549608392)
(176.0, -1.5635741949507083)
(177.0, -1.5825086388857097)
(178.0, -1.6003146567171929)
(179.0, -1.61847444843145)
(180.0, -1.6377669755297177)
(181.0, -1.6555134213278748)
(182.0, -1.6698624875142032)
(183.0, -1.6836656726064547)
(184.0, -1.6981898854434125)
(185.0, -1.7123954429400032)
(186.0, -1.723788473988776)
(187.0, -1.7333545387942628)
(188.0, -1.7425106214397768)
(189.0, -1.749997558617651)
(190.0, -1.755268164464492)
(191.0, -1.7594530185300041)
(192.0, -1.764352216654036)
(193.0, -1.769539558203509)
(194.0, -1.7740108078782113)
(195.0, -1.7761585772453157)
(196.0, -1.778098464450329)
(197.0, -1.7809064450723526)
(198.0, -1.7849081938884084)
(199.0, -1.79030729119237)
(200.0, -1.794051167970695)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(62.0, -1.794051167970695)
(62.0, 0.9636949270586367)
(62.0, NaN)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(135.0, -1.794051167970695)
(135.0, 0.9636949270586367)
(135.0, NaN)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.7373797606208049)
(2.0, 0.737217480243985)
(3.0, 0.7366610561973967)
(4.0, 0.7354553193020152)
(5.0, 0.7358706062024178)
(6.0, 0.7359424042623991)
(7.0, 0.7341303873237804)
(8.0, 0.734939120941712)
(9.0, 0.7393407845709767)
(10.0, 0.7438688763385221)
(11.0, 0.750488961802623)
(12.0, 0.7526876616057281)
(13.0, 0.7561400841275074)
(14.0, 0.7645423925812727)
(15.0, 0.7748865584509436)
(16.0, 0.7779229375911675)
(17.0, 0.7787788216539663)
(18.0, 0.7855473053677846)
(19.0, 0.7916413446694577)
(20.0, 0.7996385765404289)
(21.0, 0.8079529580518189)
(22.0, 0.8164484943261265)
(23.0, 0.8257617840024225)
(24.0, 0.8290769452280813)
(25.0, 0.830945019970722)
(26.0, 0.8310612520867535)
(27.0, 0.834561347793023)
(28.0, 0.8382788661323983)
(29.0, 0.8419070101271716)
(30.0, 0.8500301952151886)
(31.0, 0.8551326033446927)
(32.0, 0.858608003313604)
(33.0, 0.8623939283015761)
(34.0, 0.8673231814752013)
(35.0, 0.8707929123298934)
(36.0, 0.8758462179976285)
(37.0, 0.88001057044561)
(38.0, 0.8851037303121488)
(39.0, 0.889190515226739)
(40.0, 0.896154133635808)
(41.0, 0.8999982255413668)
(42.0, 0.905346115368697)
(43.0, 0.9133752294499128)
(44.0, 0.9158434096061425)
(45.0, 0.9194961070314503)
(46.0, 0.9273566945850438)
(47.0, 0.9340038169904941)
(48.0, 0.9351482371843423)
(49.0, 0.9331308941479309)
(50.0, 0.9318137174832499)
(51.0, 0.9341657757471484)
(52.0, 0.9392197770573699)
(53.0, 0.9463610118007322)
(54.0, 0.9519019047880174)
(55.0, 0.9558008196372342)
(56.0, 0.9571307006016462)
(57.0, 0.9590628299125413)
(58.0, 0.963437906505335)
(59.0, 0.9662495726752838)
(60.0, 0.9680453999857896)
(61.0, 0.9693715640376382)
(62.0, 0.9690751122578883)
(63.0, 0.9681526638248577)
(64.0, 0.965892500132191)
(65.0, 0.961398575469737)
(66.0, 0.9571196664279689)
(67.0, 0.9535955636873086)
(68.0, 0.949620035037079)
(69.0, 0.9481969539350678)
(70.0, 0.949268671725612)
(71.0, 0.9480363789734519)
(72.0, 0.9420793441699379)
(73.0, 0.9382300740823893)
(74.0, 0.9319117515001553)
(75.0, 0.9250347170322278)
(76.0, 0.9183451038498017)
(77.0, 0.9101041650496289)
(78.0, 0.9005346693045582)
(79.0, 0.8874128931450845)
(80.0, 0.8742953755344175)
(81.0, 0.8596524324498859)
(82.0, 0.8466013965601106)
(83.0, 0.8373772093264104)
(84.0, 0.8287648257912638)
(85.0, 0.8184073126943285)
(86.0, 0.8060634128185499)
(87.0, 0.7931115955484593)
(88.0, 0.7799371018199954)
(89.0, 0.7662699624826338)
(90.0, 0.7500181551506019)
(91.0, 0.7328169318519729)
(92.0, 0.7159316387145279)
(93.0, 0.699948724573173)
(94.0, 0.679957033897758)
(95.0, 0.659981556091527)
(96.0, 0.6383706450357333)
(97.0, 0.6161208969907422)
(98.0, 0.5943579951562197)
(99.0, 0.5725902979165058)
(100.0, 0.5512017039397892)
(101.0, 0.5276651289390925)
(102.0, 0.502491216106393)
(103.0, 0.47997426044161606)
(104.0, 0.45808929140218535)
(105.0, 0.4334322647154936)
(106.0, 0.40745126690534483)
(107.0, 0.3790179471763103)
(108.0, 0.35084962128969555)
(109.0, 0.32284262175716705)
(110.0, 0.29672571529899905)
(111.0, 0.27053335411198814)
(112.0, 0.24598535476469455)
(113.0, 0.21845214435251115)
(114.0, 0.1903989931639417)
(115.0, 0.15945467838045962)
(116.0, 0.13093304028060954)
(117.0, 0.10371135683335557)
(118.0, 0.07552009816522258)
(119.0, 0.047745057210224796)
(120.0, 0.01934609225769321)
(121.0, -0.009399416412186834)
(122.0, -0.0396891824825194)
(123.0, -0.068292149001204)
(124.0, -0.09729670205986865)
(125.0, -0.12924112742112742)
(126.0, -0.16171581180680822)
(127.0, -0.1933689532884606)
(128.0, -0.22527722343469536)
(129.0, -0.2572372034938065)
(130.0, -0.28765455021524217)
(131.0, -0.3174863016934886)
(132.0, -0.34940183740836817)
(133.0, -0.38317647929888926)
(134.0, -0.4149909533375338)
(135.0, -0.44606161353287754)
(136.0, -0.4814393393704928)
(137.0, -0.5174879233754657)
(138.0, -0.5508203089173367)
(139.0, -0.5865468574513075)
(140.0, -0.6235751301575464)
(141.0, -0.6602896765451116)
(142.0, -0.6947257814836033)
(143.0, -0.7277500874472794)
(144.0, -0.7610835799023332)
(145.0, -0.7935277219418282)
(146.0, -0.8262197949434291)
(147.0, -0.8557652382514149)
(148.0, -0.8862963967238565)
(149.0, -0.9164648848862548)
(150.0, -0.9445500273430799)
(151.0, -0.9733483655205762)
(152.0, -1.0019642406828158)
(153.0, -1.0293599892983367)
(154.0, -1.0560698187490882)
(155.0, -1.0837473557270578)
(156.0, -1.1105634567476965)
(157.0, -1.138129039093825)
(158.0, -1.1664598235341925)
(159.0, -1.1950201155595375)
(160.0, -1.2213237293728854)
(161.0, -1.244174291524494)
(162.0, -1.2677151035486336)
(163.0, -1.2919873703039324)
(164.0, -1.3133826734964045)
(165.0, -1.3356786169347268)
(166.0, -1.3582300044911286)
(167.0, -1.3808127239687396)
(168.0, -1.4016186285000354)
(169.0, -1.4237228249003717)
(170.0, -1.4468554635818813)
(171.0, -1.4675147797680341)
(172.0, -1.4868209645485897)
(173.0, -1.5077824443397265)
(174.0, -1.5270715513167932)
(175.0, -1.5439599374756932)
(176.0, -1.5621512371475819)
(177.0, -1.5799415675362014)
(178.0, -1.5978660312298385)
(179.0, -1.6142043947242746)
(180.0, -1.630418590291948)
(181.0, -1.647130037488738)
(182.0, -1.6594821618980917)
(183.0, -1.6726626466648487)
(184.0, -1.6860267040301509)
(185.0, -1.7001488173984787)
(186.0, -1.7096373109947534)
(187.0, -1.7189368044650368)
(188.0, -1.7268057970395985)
(189.0, -1.7337529290979263)
(190.0, -1.7363334086550266)
(191.0, -1.7406423817688195)
(192.0, -1.7435672582317865)
(193.0, -1.7500510873390034)
(194.0, -1.7559382259708638)
(195.0, -1.7595572060930813)
(196.0, -1.7615052837508103)
(197.0, -1.7654180539010715)
(198.0, -1.7696252678762203)
(199.0, -1.7769023461809785)
(200.0, -1.7846686708457196)
};
\end{axis}
\begin{axis}[height = {\figureheight}, ylabel = {}, title = {$\dot{q}_1$}, xmin = {1.0}, xmax = {200.0}, ymax = {1.5500020771676315}, xlabel = {}, unbounded coords=jump
, scaled x ticks = false
, xticklabel style={rotate = 0}
, xmajorgrids = true
, xtick = {50.0,100.0,150.0,200.0}
, xticklabels = {50,100,150,200}
, xtick align = inside
, axis lines* = left
, scaled y ticks = false
, yticklabel style={rotate = 0}
, ymajorgrids = true
, ytick = {-1.0,-0.5,0.0,0.5,1.0,1.5}
, yticklabels = {-1.0,-0.5,0.0,0.5,1.0,1.5}
, ytick align = inside
, axis lines* = left
, xshift=0.0\figurewidth, yshift=1.05\figureheight, legend style={at={(1.2,-0.2)}, anchor=north, legend columns=4}, ymin = {-1.4381413863360706}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, -1.4160649497056697)
(2.0, -1.409353734653074)
(3.0, -1.4035048617026535)
(4.0, -1.3687624341174762)
(5.0, -1.3410076762797747)
(6.0, -1.3098801197417462)
(7.0, -1.256223616937755)
(8.0, -1.2051830170633475)
(9.0, -1.1767045638265015)
(10.0, -1.1416895282848698)
(11.0, -1.1138980973169785)
(12.0, -1.069190367895014)
(13.0, -1.0306664213411105)
(14.0, -0.9971259498821049)
(15.0, -0.9716189896558652)
(16.0, -0.9285427637922061)
(17.0, -0.8865073902611885)
(18.0, -0.8676491954249228)
(19.0, -0.8294972039382412)
(20.0, -0.7859013441746501)
(21.0, -0.7446681836588609)
(22.0, -0.6894908828285333)
(23.0, -0.6432916156035602)
(24.0, -0.6008051443746733)
(25.0, -0.5666169435433356)
(26.0, -0.5185379722635945)
(27.0, -0.4845048595007131)
(28.0, -0.4470849947856273)
(29.0, -0.4100237771922466)
(30.0, -0.3942748283892114)
(31.0, -0.35553725323923363)
(32.0, -0.3067579529439967)
(33.0, -0.26482196944294895)
(34.0, -0.22561876803000433)
(35.0, -0.18029812552904553)
(36.0, -0.13961941755490043)
(37.0, -0.08911727805109038)
(38.0, -0.03710585420987383)
(39.0, 0.010971926386358468)
(40.0, 0.05890039588252184)
(41.0, 0.11949495606299715)
(42.0, 0.17044055448182002)
(43.0, 0.2087604312211097)
(44.0, 0.25667425476656935)
(45.0, 0.3126116744456374)
(46.0, 0.35237163809897615)
(47.0, 0.3985487699205152)
(48.0, 0.44993300889250976)
(49.0, 0.5166183690522802)
(50.0, 0.5764251525030513)
(51.0, 0.6256603293876111)
(52.0, 0.6809367474443931)
(53.0, 0.7357965330897122)
(54.0, 0.7888619130122418)
(55.0, 0.8420265033273622)
(56.0, 0.9073601136727324)
(57.0, 0.9671809901576222)
(58.0, 1.0200658310995463)
(59.0, 1.0795155630555562)
(60.0, 1.1311801444912437)
(61.0, 1.181564656960248)
(62.0, 1.2395124499792722)
(63.0, 1.2882105337754044)
(64.0, 1.3346556758965136)
(65.0, 1.3888539663438644)
(66.0, 1.4517412608796372)
(67.0, 1.497298104129788)
(68.0, 1.5292158156983535)
(69.0, 1.5414688356511337)
(70.0, 1.533498740151834)
(71.0, 1.5281394261073313)
(72.0, 1.5469055532674507)
(73.0, 1.5376070079299837)
(74.0, 1.533839090889418)
(75.0, 1.5295726303134198)
(76.0, 1.5237383680013368)
(77.0, 1.5228690363069692)
(78.0, 1.5045219516603898)
(79.0, 1.494178821339171)
(80.0, 1.4747937195914838)
(81.0, 1.4665495851928605)
(82.0, 1.4558845745512636)
(83.0, 1.4412115919381299)
(84.0, 1.4252516508099005)
(85.0, 1.4064476850533758)
(86.0, 1.3962000540484283)
(87.0, 1.3858296636901377)
(88.0, 1.362272098585248)
(89.0, 1.3411101573228073)
(90.0, 1.3298088267214718)
(91.0, 1.3112714307534266)
(92.0, 1.300988243469049)
(93.0, 1.2740847701580718)
(94.0, 1.2628144105710342)
(95.0, 1.236587681668324)
(96.0, 1.2117192033126976)
(97.0, 1.1886456824037335)
(98.0, 1.1668888793968752)
(99.0, 1.1467797784344824)
(100.0, 1.1105332835223092)
(101.0, 1.0792857452565585)
(102.0, 1.054661409460855)
(103.0, 1.0204987745348661)
(104.0, 0.9857305294789449)
(105.0, 0.9544947719884664)
(106.0, 0.9261353098475166)
(107.0, 0.9106105108067257)
(108.0, 0.8977458807775656)
(109.0, 0.884348442861149)
(110.0, 0.8643992165495001)
(111.0, 0.8571220729420668)
(112.0, 0.828592104419707)
(113.0, 0.8078947732123654)
(114.0, 0.7819257654391937)
(115.0, 0.77382611731575)
(116.0, 0.747391897015482)
(117.0, 0.7199926615929886)
(118.0, 0.7006954316272851)
(119.0, 0.6797724029326961)
(120.0, 0.6560449059770475)
(121.0, 0.6269878007150032)
(122.0, 0.6079958847709128)
(123.0, 0.5733611577810803)
(124.0, 0.5472040667466613)
(125.0, 0.5339937667059506)
(126.0, 0.5153088082974112)
(127.0, 0.4919852698979861)
(128.0, 0.4694762977409593)
(129.0, 0.45032925943570074)
(130.0, 0.4203987934735922)
(131.0, 0.39534674907738737)
(132.0, 0.3710896776926807)
(133.0, 0.3607141470885619)
(134.0, 0.34594681455905146)
(135.0, -0.4387241252822145)
(136.0, -0.4346178195257958)
(137.0, -0.42940477752448)
(138.0, -0.4443344097932136)
(139.0, -0.450128476163625)
(140.0, -0.45335775547216284)
(141.0, -0.46263710598342367)
(142.0, -0.4654727771880106)
(143.0, -0.4798702759114127)
(144.0, -0.4993283499006323)
(145.0, -0.5139584657237581)
(146.0, -0.6128249386993236)
(147.0, -0.629908425542732)
(148.0, -0.6433897240910988)
(149.0, -0.6538187903110508)
(150.0, -0.6945295491886462)
(151.0, -0.7134511089188387)
(152.0, -0.7254253030942571)
(153.0, -0.7471688023419754)
(154.0, -0.7682538472983786)
(155.0, -0.77129164877507)
(156.0, -0.7818912351803854)
(157.0, -0.7950598814623272)
(158.0, -0.8025526926617784)
(159.0, -0.8193864432582564)
(160.0, -0.8220311017432888)
(161.0, -0.8445919832939919)
(162.0, -0.8601482483259508)
(163.0, -0.8693693785149509)
(164.0, -0.8933476502261418)
(165.0, -0.9010554675005499)
(166.0, -0.9326362948646123)
(167.0, -0.9468636660927009)
(168.0, -0.9619900826939418)
(169.0, -0.9779483834196764)
(170.0, -0.9922983626276375)
(171.0, -1.0000627151858068)
(172.0, -1.0087575427962983)
(173.0, -1.0020675707732585)
(174.0, -1.0092370665064052)
(175.0, -1.0377312039021749)
(176.0, -1.0539785083168376)
(177.0, -1.068921773715485)
(178.0, -1.0764406013882488)
(179.0, -1.087047037798347)
(180.0, -1.1127283677926885)
(181.0, -1.1278905731039675)
(182.0, -1.1524942751380796)
(183.0, -1.1639773597313205)
(184.0, -1.1935189510157829)
(185.0, -1.2209157950008565)
(186.0, -1.246195438197799)
(187.0, -1.2538777149178717)
(188.0, -1.273332808282423)
(189.0, -1.2835420937229105)
(190.0, -1.3055984575126998)
(191.0, -1.3117253624880603)
(192.0, -1.339601059665313)
(193.0, -1.3581145738409819)
(194.0, -1.3806730517471648)
(195.0, -1.4012040383122457)
(196.0, -1.4136660884636192)
(197.0, -1.4212089737559772)
(198.0, -1.4343508550097106)
(199.0, -1.4381413863360706)
(200.0, -1.4374912747975535)
};
\addlegendentry{States}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(62.0, -1.4381413863360706)
(62.0, 1.5469055532674507)
(62.0, NaN)
};
\addlegendentry{Velocity sign change}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(135.0, -1.4381413863360706)
(135.0, 1.5469055532674507)
(135.0, NaN)
};
\addlegendentry{Stiff contact}
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, -1.4160649497056697)
(2.0, -1.4134663903342277)
(3.0, -1.409448211549095)
(4.0, -1.374554836225591)
(5.0, -1.3479219759194312)
(6.0, -1.3162687865655)
(7.0, -1.2629513181949297)
(8.0, -1.2099878898476408)
(9.0, -1.1804671581938808)
(10.0, -1.1411287788882472)
(11.0, -1.1083719328646469)
(12.0, -1.0744607797265113)
(13.0, -1.0333711670293138)
(14.0, -0.9907334819688108)
(15.0, -0.9612378892481475)
(16.0, -0.930240552733088)
(17.0, -0.8961077322297698)
(18.0, -0.8689996094840309)
(19.0, -0.8255474740469023)
(20.0, -0.7775616871168193)
(21.0, -0.7382085158503077)
(22.0, -0.6768417285665542)
(23.0, -0.6357376038826581)
(24.0, -0.5991124978733382)
(25.0, -0.5650869199566535)
(26.0, -0.5210810629537803)
(27.0, -0.48408581214232016)
(28.0, -0.4452600291413844)
(29.0, -0.40944566172895963)
(30.0, -0.381039238291619)
(31.0, -0.3385665048082028)
(32.0, -0.2903903205286981)
(33.0, -0.2526952092567232)
(34.0, -0.21153331264336772)
(35.0, -0.17271712041953563)
(36.0, -0.13030888291934084)
(37.0, -0.07711944149125266)
(38.0, -0.022324550246796887)
(39.0, 0.01774598442505304)
(40.0, 0.07768361915911451)
(41.0, 0.12720899349281756)
(42.0, 0.1777615932786768)
(43.0, 0.21851354803124864)
(44.0, 0.25399670278699005)
(45.0, 0.3174375312311105)
(46.0, 0.3643185355241789)
(47.0, 0.41473918109249325)
(48.0, 0.4544077354729557)
(49.0, 0.513834013787264)
(50.0, 0.561250760978814)
(51.0, 0.6129186585412116)
(52.0, 0.6797213118404777)
(53.0, 0.7471196541172838)
(54.0, 0.8050872542643576)
(55.0, 0.8608887271915747)
(56.0, 0.923486662698142)
(57.0, 0.9806748281114666)
(58.0, 1.0394588823271043)
(59.0, 1.0958571031118725)
(60.0, 1.1462557404293081)
(61.0, 1.1966843949184975)
(62.0, 1.254544980370094)
(63.0, 1.304717525849388)
(64.0, 1.3539304022999268)
(65.0, 1.409735329735768)
(66.0, 1.4712453166845862)
(67.0, 1.5026934742185132)
(68.0, 1.5255170108321707)
(69.0, 1.538678932549071)
(70.0, 1.5421262782009801)
(71.0, 1.5381876165459418)
(72.0, 1.5500020771676315)
(73.0, 1.5436471552679378)
(74.0, 1.536113686832)
(75.0, 1.5352844025973293)
(76.0, 1.5368406074684262)
(77.0, 1.529946468899067)
(78.0, 1.5077983365154741)
(79.0, 1.4878818517555947)
(80.0, 1.467950806502142)
(81.0, 1.460086059490034)
(82.0, 1.4532932040769664)
(83.0, 1.4489138723055832)
(84.0, 1.4426926747018989)
(85.0, 1.4239574215089352)
(86.0, 1.4170807843148534)
(87.0, 1.4021491054170907)
(88.0, 1.379143409334127)
(89.0, 1.3671620982537185)
(90.0, 1.3368861164739445)
(91.0, 1.3205749709360766)
(92.0, 1.3213576321936498)
(93.0, 1.2886626480060794)
(94.0, 1.2685041438039264)
(95.0, 1.235238703658756)
(96.0, 1.205123904598747)
(97.0, 1.1821017114773038)
(98.0, 1.168185479227958)
(99.0, 1.1541854344485643)
(100.0, 1.1205200643743254)
(101.0, 1.0914469914598122)
(102.0, 1.0676190614636034)
(103.0, 1.0548230453146916)
(104.0, 1.0154943866900343)
(105.0, 0.9824789994141757)
(106.0, 0.9538250930670786)
(107.0, 0.9304951902263199)
(108.0, 0.9177105337309738)
(109.0, 0.8999545865239907)
(110.0, 0.888862027402964)
(111.0, 0.8888725017310855)
(112.0, 0.8602217780488985)
(113.0, 0.8308091548794807)
(114.0, 0.8006460716424388)
(115.0, 0.7802136390940633)
(116.0, 0.7539265519106755)
(117.0, 0.7378589995271063)
(118.0, 0.719084945565289)
(119.0, 0.7033002745216169)
(120.0, 0.6754230182137916)
(121.0, 0.645375695886124)
(122.0, 0.6238903950539822)
(123.0, 0.5927685824905122)
(124.0, 0.5761911790313341)
(125.0, 0.5486016697243294)
(126.0, 0.5193106971573406)
(127.0, 0.4950613542086256)
(128.0, 0.46753573726932196)
(129.0, 0.4457355720053875)
(130.0, 0.4120418386185374)
(131.0, 0.3946124223979124)
(132.0, 0.3501298124628864)
(133.0, 0.3345241105987119)
(134.0, 0.3185336726140271)
(135.0, -0.33380080527078704)
(136.0, -0.3582582752678284)
(137.0, -0.3790697309027121)
(138.0, -0.4059064166550542)
(139.0, -0.4461577412635128)
(140.0, -0.4625394713086976)
(141.0, -0.46144121384107983)
(142.0, -0.48034880920875905)
(143.0, -0.5098266553160672)
(144.0, -0.5283968760283665)
(145.0, -0.5484131577919902)
(146.0, -0.5665336433181227)
(147.0, -0.603106483006564)
(148.0, -0.6215840774293717)
(149.0, -0.6469405138432843)
(150.0, -0.6671089642001488)
(151.0, -0.6842766543228117)
(152.0, -0.7060346052171224)
(153.0, -0.7273587107404011)
(154.0, -0.7371547402176017)
(155.0, -0.7488150008628528)
(156.0, -0.7771391229822304)
(157.0, -0.7960538003400152)
(158.0, -0.8186734060164387)
(159.0, -0.8199357028075486)
(160.0, -0.8345648872797546)
(161.0, -0.8543264210779087)
(162.0, -0.8728789062257503)
(163.0, -0.8881703410714689)
(164.0, -0.8968911567843002)
(165.0, -0.9099313630383475)
(166.0, -0.937225959081782)
(167.0, -0.9408372209793795)
(168.0, -0.9593382031600148)
(169.0, -0.9934512009980395)
(170.0, -0.9893715558342013)
(171.0, -0.9933693073034454)
(172.0, -1.0014478101708488)
(173.0, -1.0101406398521304)
(174.0, -1.028184231086632)
(175.0, -1.0457942352323775)
(176.0, -1.0555568452306092)
(177.0, -1.0686177734404905)
(178.0, -1.0640531087461182)
(179.0, -1.0889887880786937)
(180.0, -1.106236178909978)
(181.0, -1.1170548847190138)
(182.0, -1.1274396678340155)
(183.0, -1.1627235331302361)
(184.0, -1.1863234208468565)
(185.0, -1.209705444172147)
(186.0, -1.2183977422180057)
(187.0, -1.2475892319084008)
(188.0, -1.2671462511704172)
(189.0, -1.283144042966533)
(190.0, -1.297829428620149)
(191.0, -1.3169764946929692)
(192.0, -1.3481411563183479)
(193.0, -1.3637228355215378)
(194.0, -1.373770793316868)
(195.0, -1.3632789852704315)
(196.0, -1.3734883366212869)
(197.0, -1.3860583469349572)
(198.0, -1.4090075691639083)
(199.0, -1.428523766860636)
(200.0, -1.410543611938538)
};
\addlegendentry{Simulation}
\end{axis}
\begin{axis}[height = {\figureheight}, ylabel = {}, title = {$\dot{q}_2$}, xmin = {1.0}, xmax = {200.0}, ymax = {1.664771700210295}, xlabel = {}, unbounded coords=jump
, scaled x ticks = false
, xticklabel style={rotate = 0}
, xmajorgrids = true
, xtick = {50.0,100.0,150.0,200.0}
, xticklabels = {50,100,150,200}
, xtick align = inside
, axis lines* = left
, scaled y ticks = false
, yticklabel style={rotate = 0}
, ymajorgrids = true
, ytick = {-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5}
, yticklabels = {-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5}
, ytick align = inside
, axis lines* = left
, xshift=1.05\figurewidth, yshift=1.05\figureheight, legend style={at={(1.2,-0.2)}, anchor=north, legend columns=4}, ymin = {-1.8755624864341147}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.9318981919512495)
(2.0, 0.9182940345205398)
(3.0, 0.9220581165824357)
(4.0, 0.9708491121685562)
(5.0, 0.9578371969286581)
(6.0, 0.9912984927214544)
(7.0, 1.0609621225747066)
(8.0, 1.1080608224769315)
(9.0, 1.0304439935746224)
(10.0, 1.097116776648208)
(11.0, 1.0995686690950808)
(12.0, 1.0001784734486352)
(13.0, 1.3049050487007652)
(14.0, 1.532241438548967)
(15.0, 1.5065135910701577)
(16.0, 1.1001049204714926)
(17.0, 1.0650056842997282)
(18.0, 1.2038587574526756)
(19.0, 1.4248264503643038)
(20.0, 1.521904485182054)
(21.0, 1.4521223069679243)
(22.0, 1.664771700210295)
(23.0, 1.5315176689277052)
(24.0, 1.1481104052673865)
(25.0, 1.1123898564829642)
(26.0, 1.1017370268886204)
(27.0, 1.1543039428977226)
(28.0, 1.1637366502564244)
(29.0, 1.1273063706209256)
(30.0, 1.250185393542943)
(31.0, 1.2535331021679659)
(32.0, 1.2486061963373514)
(33.0, 1.161751740984794)
(34.0, 1.2204955660250474)
(35.0, 1.123152218458524)
(36.0, 1.205137545393575)
(37.0, 1.2810100708652687)
(38.0, 1.3340622926458443)
(39.0, 1.1581743891929555)
(40.0, 1.439931495959698)
(41.0, 1.2156017805384371)
(42.0, 1.2770257963353275)
(43.0, 1.275247740199811)
(44.0, 1.0149540763940985)
(45.0, 1.2859777781246713)
(46.0, 1.295404512844885)
(47.0, 1.2851823856529307)
(48.0, 0.9762379400793466)
(49.0, 1.0346413990533867)
(50.0, 0.9901120274088546)
(51.0, 1.0810665108654316)
(52.0, 1.2319887726353222)
(53.0, 1.3007131621587913)
(54.0, 1.168105066837898)
(55.0, 1.0687244521476305)
(56.0, 1.0281615855099366)
(57.0, 1.018123708910789)
(58.0, 1.0752803077801072)
(59.0, 1.0039630358057159)
(60.0, 0.970522473983953)
(61.0, 0.9649648049167407)
(62.0, 0.9110470371679024)
(63.0, 0.8657986713813393)
(64.0, 0.8303596777188432)
(65.0, 0.7998936405647158)
(66.0, 0.7950278893367078)
(67.0, 0.6483111798421628)
(68.0, 0.6405212880975328)
(69.0, 0.6958071338440636)
(70.0, 0.7583190766007433)
(71.0, 0.639450779108849)
(72.0, 0.5246646484632598)
(73.0, 0.5021075161132976)
(74.0, 0.38546793560022524)
(75.0, 0.4064923027793941)
(76.0, 0.43627069596376916)
(77.0, 0.18630243741307942)
(78.0, 0.05523847689461274)
(79.0, -0.07890931722761883)
(80.0, -0.07763168620819573)
(81.0, -0.06064996423623803)
(82.0, 0.022727764151164745)
(83.0, 0.23432348393423788)
(84.0, 0.28214427815133386)
(85.0, 0.14285633048506485)
(86.0, 0.13152976195088123)
(87.0, -0.008952726279568363)
(88.0, -0.07421492608518696)
(89.0, -0.01019723168825549)
(90.0, -0.47796896698228886)
(91.0, -0.4266352532379049)
(92.0, -0.27327181274383466)
(93.0, -0.5002033861320825)
(94.0, -0.5945808297080631)
(95.0, -0.6928710685818884)
(96.0, -0.7392782503291151)
(97.0, -0.7126735702048917)
(98.0, -0.6147641204148981)
(99.0, -0.5980510380765575)
(100.0, -0.7057540407980378)
(101.0, -0.7595417262801213)
(102.0, -0.7972513293121763)
(103.0, -0.5980836285313762)
(104.0, -0.8548884524100674)
(105.0, -0.936948722294221)
(106.0, -0.966935419127404)
(107.0, -1.0490133491877003)
(108.0, -0.9902723538341924)
(109.0, -1.031199782566386)
(110.0, -0.9113620377396472)
(111.0, -0.8302333101755272)
(112.0, -0.9608278157018257)
(113.0, -1.1208311507745496)
(114.0, -1.1730390644249789)
(115.0, -1.2548116125812079)
(116.0, -1.2150023813688768)
(117.0, -1.0697635757544903)
(118.0, -1.1117623338826415)
(119.0, -1.0794780746391153)
(120.0, -1.1952884388298035)
(121.0, -1.23943639275293)
(122.0, -1.2574662939711563)
(123.0, -1.2556041774182736)
(124.0, -1.1586920894391202)
(125.0, -1.3721494754673043)
(126.0, -1.4555450512763792)
(127.0, -1.4057958217589543)
(128.0, -1.4416278468839767)
(129.0, -1.3167999417339462)
(130.0, -1.310783176912913)
(131.0, -1.133528034519425)
(132.0, -1.39511767065067)
(133.0, -1.2980063783955815)
(134.0, -1.2247474680383352)
(135.0, -1.550376909336038)
(136.0, -1.6251226346106908)
(137.0, -1.6460797367750657)
(138.0, -1.6548493815299057)
(139.0, -1.8755624864341147)
(140.0, -1.7995351981920569)
(141.0, -1.5012303949968757)
(142.0, -1.5157372160661373)
(143.0, -1.6028121500973014)
(144.0, -1.453657757164862)
(145.0, -1.3938724741247737)
(146.0, -1.3063434628295623)
(147.0, -1.3396357738112135)
(148.0, -1.2115109741979606)
(149.0, -1.2261185817135078)
(150.0, -1.139396795600302)
(151.0, -1.0992624524955705)
(152.0, -1.129351708841762)
(153.0, -1.1129369463461292)
(154.0, -0.9830988392691846)
(155.0, -0.98385501917404)
(156.0, -1.1335896263396745)
(157.0, -1.136430343381867)
(158.0, -1.2119653127218861)
(159.0, -0.818312662632636)
(160.0, -0.7617972537367803)
(161.0, -0.6932859656510322)
(162.0, -0.6786412199803944)
(163.0, -0.6679461939135825)
(164.0, -0.5200251552646613)
(165.0, -0.5378159377910103)
(166.0, -0.7029653877979367)
(167.0, -0.5369252148591855)
(168.0, -0.5760730779448843)
(169.0, -0.783990933539893)
(170.0, -0.5315202689840721)
(171.0, -0.45648576397081997)
(172.0, -0.430166843313637)
(173.0, -0.47957279863183205)
(174.0, -0.5440302428683508)
(175.0, -0.4954936815642505)
(176.0, -0.44584402608447055)
(177.0, -0.45341061750962613)
(178.0, -0.2955289078031234)
(179.0, -0.480866603551077)
(180.0, -0.4708672247307499)
(181.0, -0.2723333713821473)
(182.0, 0.00956518179029697)
(183.0, -0.163419305233574)
(184.0, -0.10906043696361804)
(185.0, -0.11383001657244878)
(186.0, 0.2672851689297148)
(187.0, 0.17940781690478533)
(188.0, 0.3110233133685933)
(189.0, 0.4198475508913703)
(190.0, 0.6215301553006841)
(191.0, 0.5913960479115902)
(192.0, 0.5218048226178088)
(193.0, 0.5438605882955679)
(194.0, 0.6202465847688587)
(195.0, 0.8202913454447068)
(196.0, 0.7394557250074689)
(197.0, 0.6761161512048175)
(198.0, 0.5677718046246519)
(199.0, 0.4750602803415295)
(200.0, 0.7696976758712744)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(62.0, -1.8755624864341147)
(62.0, 1.664771700210295)
(62.0, NaN)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(135.0, -1.8755624864341147)
(135.0, 1.664771700210295)
(135.0, NaN)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.9318981919512495)
(2.0, 0.8828806806221432)
(3.0, 0.8853371118968154)
(4.0, 0.9637827164658538)
(5.0, 0.9474188206808318)
(6.0, 0.9870568456313997)
(7.0, 1.0595411460908482)
(8.0, 1.1116632842936407)
(9.0, 1.07427703864599)
(10.0, 1.1286471731532806)
(11.0, 1.1406744398113513)
(12.0, 1.036556844644226)
(13.0, 1.3191216919309399)
(14.0, 1.4722987780849086)
(15.0, 1.441139115868043)
(16.0, 1.1280320159780821)
(17.0, 1.126711927121525)
(18.0, 1.2384816903491735)
(19.0, 1.4387046111138964)
(20.0, 1.5068591602676245)
(21.0, 1.4608896566073124)
(22.0, 1.5809356092257807)
(23.0, 1.4807367880757083)
(24.0, 1.1427925466639903)
(25.0, 1.1405126595311943)
(26.0, 1.13855684079426)
(27.0, 1.182237940962142)
(28.0, 1.185872525727215)
(29.0, 1.164360288362749)
(30.0, 1.2533758930705459)
(31.0, 1.233403008436866)
(32.0, 1.2184686635799515)
(33.0, 1.1715432202921412)
(34.0, 1.2211822700600887)
(35.0, 1.1617290291404805)
(36.0, 1.2246795778923851)
(37.0, 1.2664257041541798)
(38.0, 1.2846447758870392)
(39.0, 1.1783513718835141)
(40.0, 1.3608830089527924)
(41.0, 1.1971123575772133)
(42.0, 1.2591792761171636)
(43.0, 1.2671422011588)
(44.0, 1.0929650973624878)
(45.0, 1.2798673804237501)
(46.0, 1.271201885528146)
(47.0, 1.2573682272843478)
(48.0, 1.0117143943530058)
(49.0, 1.053023388520082)
(50.0, 0.992813283045038)
(51.0, 1.105586258876444)
(52.0, 1.2207478127432345)
(53.0, 1.2501797867269713)
(54.0, 1.151548995592737)
(55.0, 1.099271817812668)
(56.0, 1.0638490078828682)
(57.0, 1.0468458458449088)
(58.0, 1.1098533248232254)
(59.0, 1.0408939134907385)
(60.0, 0.9855763971129797)
(61.0, 0.9716454020334993)
(62.0, 0.9153593413176917)
(63.0, 0.8695984598659796)
(64.0, 0.8341860381978285)
(65.0, 0.8041522613841622)
(66.0, 0.7979147727546667)
(67.0, 0.6550200929755629)
(68.0, 0.6320611098020279)
(69.0, 0.652040788244049)
(70.0, 0.6814741770116297)
(71.0, 0.588489391992625)
(72.0, 0.5076446851153287)
(73.0, 0.4857996264856475)
(74.0, 0.3986637637440805)
(75.0, 0.4099721287574376)
(76.0, 0.4213664603755394)
(77.0, 0.1831158902635336)
(78.0, 0.07257828971172747)
(79.0, -0.015707246719399548)
(80.0, -0.014313172109404915)
(81.0, -0.005218214358726547)
(82.0, 0.05011931624060498)
(83.0, 0.19446052314785764)
(84.0, 0.2049201784177537)
(85.0, 0.09767969227003442)
(86.0, 0.09132167410775799)
(87.0, -0.014863338281904892)
(88.0, -0.0631561782231575)
(89.0, -0.02679490289058095)
(90.0, -0.4250501674172138)
(91.0, -0.40449843417078146)
(92.0, -0.3200501298717237)
(93.0, -0.5222022443809519)
(94.0, -0.5910295135706264)
(95.0, -0.6601103377541689)
(96.0, -0.6891073122859569)
(97.0, -0.6727112712025994)
(98.0, -0.6183990397677861)
(99.0, -0.6263575322404229)
(100.0, -0.7186117657215247)
(101.0, -0.7588595283628857)
(102.0, -0.7841546922452286)
(103.0, -0.6636042984315023)
(104.0, -0.8779792482869713)
(105.0, -0.9354651013426408)
(106.0, -0.9540688841481757)
(107.0, -1.0037712893408917)
(108.0, -0.9600698557692662)
(109.0, -0.9938591680538722)
(110.0, -0.9241583363842676)
(111.0, -0.8865220357725068)
(112.0, -0.9991604413620463)
(113.0, -1.1128846405565036)
(114.0, -1.1439360059219406)
(115.0, -1.1875435436793442)
(116.0, -1.1621618070304542)
(117.0, -1.0788537910771387)
(118.0, -1.1269124890672049)
(119.0, -1.1182241834734754)
(120.0, -1.2083301320866278)
(121.0, -1.241237051530521)
(122.0, -1.2516565757509868)
(123.0, -1.260745357978288)
(124.0, -1.2057217431796956)
(125.0, -1.3552216663972425)
(126.0, -1.4013909455476892)
(127.0, -1.364807484267763)
(128.0, -1.3954654781263296)
(129.0, -1.2965525917548588)
(130.0, -1.3048244959053834)
(131.0, -1.197272364221056)
(132.0, -1.3923098811358816)
(133.0, -1.3135962361451532)
(134.0, -1.2749147531399543)
(135.0, -1.5430165242462561)
(136.0, -1.6524281652158335)
(137.0, -1.684744810510686)
(138.0, -1.69853917165591)
(139.0, -1.848276197893013)
(140.0, -1.7624135277375959)
(141.0, -1.513774204820796)
(142.0, -1.5247788942538185)
(143.0, -1.5829055194800885)
(144.0, -1.4510601575127668)
(145.0, -1.4007974255034155)
(146.0, -1.2869520659170517)
(147.0, -1.3262253988931514)
(148.0, -1.2270613153465235)
(149.0, -1.2377075851073278)
(150.0, -1.1680421300267674)
(151.0, -1.1372723466043366)
(152.0, -1.156744295416202)
(153.0, -1.1386816689259305)
(154.0, -1.0390957827193577)
(155.0, -1.036771831622694)
(156.0, -1.1387393719492)
(157.0, -1.1187018490912326)
(158.0, -1.1519219619401342)
(159.0, -0.7985155580045685)
(160.0, -0.749005056038899)
(161.0, -0.7029931483005343)
(162.0, -0.692348599358273)
(163.0, -0.6780365243867437)
(164.0, -0.5716397160486911)
(165.0, -0.5877212221307903)
(166.0, -0.6937788643092234)
(167.0, -0.5560748566602172)
(168.0, -0.5862130595093673)
(169.0, -0.7247888313036559)
(170.0, -0.5136052999574796)
(171.0, -0.4635062945621876)
(172.0, -0.451114146523818)
(173.0, -0.481845824655862)
(174.0, -0.5217483923376405)
(175.0, -0.48181798541347637)
(176.0, -0.4387886901364549)
(177.0, -0.4404568922450954)
(178.0, -0.31932564790697776)
(179.0, -0.4599097578549126)
(180.0, -0.4401887625483559)
(181.0, -0.2562269781015091)
(182.0, -0.032266303274797015)
(183.0, -0.15976862558498361)
(184.0, -0.10678772330297942)
(185.0, -0.10108207024362587)
(186.0, 0.2393054874370511)
(187.0, 0.18762364807519427)
(188.0, 0.31152579723950075)
(189.0, 0.4129858010496507)
(190.0, 0.5689924115999778)
(191.0, 0.5449941046077856)
(192.0, 0.4940402202984774)
(193.0, 0.5248352714275593)
(194.0, 0.5873223991423945)
(195.0, 0.7863366351540886)
(196.0, 0.7242187179619571)
(197.0, 0.6571328436266772)
(198.0, 0.570377290150839)
(199.0, 0.5186790571186084)
(200.0, 0.7559084700421508)
};
\end{axis}
\begin{axis}[height = {\figureheight}, ylabel = {}, title = {End-effector positions}, xmin = {1.0}, xmax = {200.0}, ymax = {0.9017369909373718}, xlabel = {}, unbounded coords=jump
, scaled x ticks = false
, xticklabel style={rotate = 0}
, xmajorgrids = false
, xtick = {50.0,100.0,150.0,200.0}
, xticklabels = {50,100,150,200}
, xtick align = inside
, axis lines* = left
, scaled y ticks = false
, yticklabel style={rotate = 0}
, ymajorgrids = false
, ytick = {-0.25,0.0,0.25,0.5,0.75}
, yticklabels = {-0.25,0.00,0.25,0.50,0.75}
, ytick align = inside
, axis lines* = left
, xshift=0.0\figurewidth, yshift=2.1\figureheight, legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4}, ymin = {-0.49997794333888823}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 4.9627487501702205e-5)
(2.0, 0.00020022866766089553)
(3.0, 0.0003689785425660119)
(4.0, 0.0006201362543036826)
(5.0, 0.0009508775392238489)
(6.0, 0.0013769806512234917)
(7.0, 0.0019494173876107856)
(8.0, 0.0026920231929536964)
(9.0, 0.003522486426040472)
(10.0, 0.004443218322793152)
(11.0, 0.005463089938491539)
(12.0, 0.006538042812628597)
(13.0, 0.007803694216830026)
(14.0, 0.00931063365194218)
(15.0, 0.010940574781423962)
(16.0, 0.012523556776645295)
(17.0, 0.014097599088077506)
(18.0, 0.015782345395935482)
(19.0, 0.017634013142184712)
(20.0, 0.01966551585014853)
(21.0, 0.021800157779488072)
(22.0, 0.024087279266532202)
(23.0, 0.026503655778897572)
(24.0, 0.02889403958480319)
(25.0, 0.03128342784101745)
(26.0, 0.03376357120056139)
(27.0, 0.036353846672460444)
(28.0, 0.03904098927187716)
(29.0, 0.041809719594400385)
(30.0, 0.04465629707669172)
(31.0, 0.0475838488674859)
(32.0, 0.05061057278502212)
(33.0, 0.0537241453104097)
(34.0, 0.05692615284477942)
(35.0, 0.06021603848308488)
(36.0, 0.06360253066323796)
(37.0, 0.0671109278862676)
(38.0, 0.07074621034410145)
(39.0, 0.07447289536259116)
(40.0, 0.07831353904597349)
(41.0, 0.0822692997843103)
(42.0, 0.08632961910466419)
(43.0, 0.09048123182288326)
(44.0, 0.09470255237810288)
(45.0, 0.09903506114649407)
(46.0, 0.10346744555936416)
(47.0, 0.10797530100058472)
(48.0, 0.1125761747329953)
(49.0, 0.11730162808713596)
(50.0, 0.12216264847258929)
(51.0, 0.1271294914848241)
(52.0, 0.1321822415535322)
(53.0, 0.13731604853438328)
(54.0, 0.14254450105228866)
(55.0, 0.1478846756178498)
(56.0, 0.15334711605031426)
(57.0, 0.15892850236568468)
(58.0, 0.16459495540971958)
(59.0, 0.1703632189991281)
(60.0, 0.1762390227919186)
(61.0, 0.1821964403472044)
(62.0, 0.18825996461688588)
(63.0, 0.19442661974447384)
(64.0, 0.20067880353389023)
(65.0, 0.2070194349888398)
(66.0, 0.2134543675393068)
(67.0, 0.2200211481083495)
(68.0, 0.22667696825881334)
(69.0, 0.23332225846870758)
(70.0, 0.2398812449901081)
(71.0, 0.24641009509459166)
(72.0, 0.25300106769564035)
(73.0, 0.2596175810357636)
(74.0, 0.26624829665566163)
(75.0, 0.2728763142954719)
(76.0, 0.2794345786837883)
(77.0, 0.28607004973880157)
(78.0, 0.29285063503180164)
(79.0, 0.29972537832665835)
(80.0, 0.3066253310824206)
(81.0, 0.3134751423517599)
(82.0, 0.3202307343134634)
(83.0, 0.32676016355812887)
(84.0, 0.33307727955009836)
(85.0, 0.3393883378032905)
(86.0, 0.34572704503440077)
(87.0, 0.3521185259107842)
(88.0, 0.3585831948031011)
(89.0, 0.3649755920563021)
(90.0, 0.3716187777746663)
(91.0, 0.37848926282437584)
(92.0, 0.38517103258599233)
(93.0, 0.3918764493281629)
(94.0, 0.39876659513031315)
(95.0, 0.40576068659279346)
(96.0, 0.4128124540079714)
(97.0, 0.41982959327171004)
(98.0, 0.42670037117633386)
(99.0, 0.4334384589489458)
(100.0, 0.44019645964867626)
(101.0, 0.4470156667293705)
(102.0, 0.45385372389132494)
(103.0, 0.46048637109411394)
(104.0, 0.4671250390835111)
(105.0, 0.4739778259337019)
(106.0, 0.4808692951859028)
(107.0, 0.48781961228526105)
(108.0, 0.4947532785960634)
(109.0, 0.5016491368125965)
(110.0, 0.5084308049792476)
(111.0, 0.5150027893335183)
(112.0, 0.5215903289580933)
(113.0, 0.5283928020037524)
(114.0, 0.5353371112350935)
(115.0, 0.5423718491990678)
(116.0, 0.5494035779726737)
(117.0, 0.5562084602020723)
(118.0, 0.5628831707256685)
(119.0, 0.5695202149776282)
(120.0, 0.5762007067105173)
(121.0, 0.5829794859043567)
(122.0, 0.589771135903842)
(123.0, 0.5965289926406689)
(124.0, 0.6031328637236438)
(125.0, 0.6098305864450424)
(126.0, 0.616775231363604)
(127.0, 0.6237057688743208)
(128.0, 0.6305878263688554)
(129.0, 0.6373333403793169)
(130.0, 0.6439140802582246)
(131.0, 0.6502541600331273)
(132.0, 0.6566629311419939)
(133.0, 0.6631764449999968)
(134.0, 0.6694908953281506)
(135.0, 0.6756441402252642)
(136.0, 0.6817590931032742)
(137.0, 0.6879686630657288)
(138.0, 0.6941988772882928)
(139.0, 0.7006588243386543)
(140.0, 0.7072347823857279)
(141.0, 0.7134107948949444)
(142.0, 0.7193142858658105)
(143.0, 0.7253112121434149)
(144.0, 0.7312082831373828)
(145.0, 0.7368809706850482)
(146.0, 0.7423381532348433)
(147.0, 0.7476857223907009)
(148.0, 0.7529081597979808)
(149.0, 0.7580110915538525)
(150.0, 0.76300459132965)
(151.0, 0.767840008735648)
(152.0, 0.7726504402276118)
(153.0, 0.7774498621175527)
(154.0, 0.7820705192735637)
(155.0, 0.7865562352923511)
(156.0, 0.791190270100211)
(157.0, 0.7959488969116412)
(158.0, 0.8007747803139931)
(159.0, 0.8052389255279356)
(160.0, 0.8092689764241807)
(161.0, 0.8131588868949351)
(162.0, 0.816947641470273)
(163.0, 0.8206960448783481)
(164.0, 0.8242591882282131)
(165.0, 0.827686541270662)
(166.0, 0.831280009630256)
(167.0, 0.8348234784477668)
(168.0, 0.8382382812206034)
(169.0, 0.8418871140288922)
(170.0, 0.8454427871602196)
(171.0, 0.8486761565586667)
(172.0, 0.851802988131603)
(173.0, 0.8549544980857554)
(174.0, 0.8582156135161267)
(175.0, 0.8614631226614897)
(176.0, 0.8645887628558091)
(177.0, 0.8676583272312061)
(178.0, 0.8705569207617788)
(179.0, 0.8734931265451431)
(180.0, 0.876564309520957)
(181.0, 0.8793968447747387)
(182.0, 0.8817360142462878)
(183.0, 0.8839792169113626)
(184.0, 0.8862981235966805)
(185.0, 0.8885405552156286)
(186.0, 0.890364928038301)
(187.0, 0.8919191942990494)
(188.0, 0.8934013493397821)
(189.0, 0.8946370609385564)
(190.0, 0.8955496424194836)
(191.0, 0.8962973681182484)
(192.0, 0.8971245039073813)
(193.0, 0.8979656341516007)
(194.0, 0.8986854634645738)
(195.0, 0.8990612625536258)
(196.0, 0.89939128500916)
(197.0, 0.8998294878453599)
(198.0, 0.9004198611839798)
(199.0, 0.9011931310843266)
(200.0, 0.9017369909373718)
};
\addlegendentry{x}
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, -0.49997794333888823)
(2.0, -0.49994260294975224)
(3.0, -0.49990106741226314)
(4.0, -0.49975240195078413)
(5.0, -0.49961909212345856)
(6.0, -0.49941964668592076)
(7.0, -0.4990907065902098)
(8.0, -0.49863988972739537)
(9.0, -0.49825678152786335)
(10.0, -0.4978443480353075)
(11.0, -0.49736168966012184)
(12.0, -0.497041964447501)
(13.0, -0.4963781394605631)
(14.0, -0.4950800847830759)
(15.0, -0.4935488973533265)
(16.0, -0.4925733452677596)
(17.0, -0.4921042976544948)
(18.0, -0.49147544879526583)
(19.0, -0.4903940045545103)
(20.0, -0.4889196060463161)
(21.0, -0.4874116562070099)
(22.0, -0.4856882750966588)
(23.0, -0.4838769865391708)
(24.0, -0.4827071608400616)
(25.0, -0.4820104345420789)
(26.0, -0.48134911324547036)
(27.0, -0.4806068441429162)
(28.0, -0.47977161743833696)
(29.0, -0.47895155545895396)
(30.0, -0.47798604560920566)
(31.0, -0.476850479442072)
(32.0, -0.47568769153175816)
(33.0, -0.4746146015318128)
(34.0, -0.47353056749673494)
(35.0, -0.47247471832866256)
(36.0, -0.47138248049011316)
(37.0, -0.47005347062945946)
(38.0, -0.46851924040359566)
(39.0, -0.46711080736880783)
(40.0, -0.46548027968686034)
(41.0, -0.46376484442983956)
(42.0, -0.4621706048150809)
(43.0, -0.4604495533754531)
(44.0, -0.45904497337133976)
(45.0, -0.45747847141141895)
(46.0, -0.4555267218249325)
(47.0, -0.45350980950606473)
(48.0, -0.45191884115111436)
(49.0, -0.4504244181743593)
(50.0, -0.4488897444944734)
(51.0, -0.4471386711212594)
(52.0, -0.4450111495084015)
(53.0, -0.4425206472644989)
(54.0, -0.44002736643591145)
(55.0, -0.4377245876239213)
(56.0, -0.43548450058922866)
(57.0, -0.433175632994255)
(58.0, -0.4306614236129139)
(59.0, -0.428095889581636)
(60.0, -0.42552337206250024)
(61.0, -0.4228444923450798)
(62.0, -0.4201522237135567)
(63.0, -0.4174300659566213)
(64.0, -0.41465111166714486)
(65.0, -0.41179249780509986)
(66.0, -0.4087939857677062)
(67.0, -0.40584087524616963)
(68.0, -0.40289429658124265)
(69.0, -0.3997469257597934)
(70.0, -0.39633843126416407)
(71.0, -0.39292921121598223)
(72.0, -0.38967278162438723)
(73.0, -0.38645405559018436)
(74.0, -0.3833032608475488)
(75.0, -0.3801461077535424)
(76.0, -0.3768232523586324)
(77.0, -0.3736681319200739)
(78.0, -0.37083995319185886)
(79.0, -0.36821650507946235)
(80.0, -0.3656345656368176)
(81.0, -0.36293011836227973)
(82.0, -0.36000235203364944)
(83.0, -0.35664043964163306)
(84.0, -0.352918256884535)
(85.0, -0.34923168038237895)
(86.0, -0.3456160204396189)
(87.0, -0.3420809129223312)
(88.0, -0.3386793854583775)
(89.0, -0.3351990088706631)
(90.0, -0.3320969077154319)
(91.0, -0.329302127558486)
(92.0, -0.32619415575926103)
(93.0, -0.32310557706190624)
(94.0, -0.32025309869441787)
(95.0, -0.31751034125369415)
(96.0, -0.31483787405352925)
(97.0, -0.3121064774198935)
(98.0, -0.3091731741937762)
(99.0, -0.30605936184233984)
(100.0, -0.3029883915429338)
(101.0, -0.30003013004841583)
(102.0, -0.29710614654777)
(103.0, -0.2939691604759862)
(104.0, -0.29088629615852746)
(105.0, -0.28807734661474615)
(106.0, -0.2853292627850028)
(107.0, -0.2826284651943375)
(108.0, -0.2798624806700828)
(109.0, -0.2770069375237474)
(110.0, -0.2740034017858417)
(111.0, -0.27075040078826396)
(112.0, -0.2674958301228071)
(113.0, -0.2644584813391728)
(114.0, -0.2615560616906861)
(115.0, -0.2587091308013999)
(116.0, -0.25583134472771596)
(117.0, -0.25276144856413973)
(118.0, -0.2495799010796501)
(119.0, -0.24636098574727816)
(120.0, -0.24318685037116672)
(121.0, -0.24012205628621164)
(122.0, -0.23708170334637868)
(123.0, -0.23403979845545608)
(124.0, -0.23091379176638493)
(125.0, -0.2278670272947706)
(126.0, -0.22500800646974128)
(127.0, -0.22214298519032416)
(128.0, -0.2192542604847728)
(129.0, -0.21626606912060553)
(130.0, -0.21317677561998405)
(131.0, -0.20994576825337308)
(132.0, -0.20680480543355628)
(133.0, -0.20375025186959383)
(134.0, -0.20052982399360253)
(135.0, -0.1999999999977531)
(136.0, -0.200037854529039)
(137.0, -0.20009854258026794)
(138.0, -0.20016947308217137)
(139.0, -0.20043520025178063)
(140.0, -0.2007853888600699)
(141.0, -0.20083392453114424)
(142.0, -0.20067534432330525)
(143.0, -0.20060366482178138)
(144.0, -0.20051149200915053)
(145.0, -0.20030383094997117)
(146.0, -0.19999999999740226)
(147.0, -0.2000518025281709)
(148.0, -0.20006470016030597)
(149.0, -0.20002688704729854)
(150.0, -0.19999999999999252)
(151.0, -0.20000000000017493)
(152.0, -0.200042153720853)
(153.0, -0.20014826825001508)
(154.0, -0.200210929573564)
(155.0, -0.20021705294740355)
(156.0, -0.20036419663236915)
(157.0, -0.20066182508630048)
(158.0, -0.2010576365093022)
(159.0, -0.20122246210368355)
(160.0, -0.20108200216283434)
(161.0, -0.20088675221683283)
(162.0, -0.20070152897034765)
(163.0, -0.2005408906467505)
(164.0, -0.20031231270870886)
(165.0, -0.20005045851619763)
(166.0, -0.20004980729237254)
(167.0, -0.20009646509908252)
(168.0, -0.20011226367323476)
(169.0, -0.20039615722439763)
(170.0, -0.20068460882299488)
(171.0, -0.20076694861625854)
(172.0, -0.20080337050096642)
(173.0, -0.20086110852356764)
(174.0, -0.20100650575976564)
(175.0, -0.20123676513401278)
(176.0, -0.20148791861462878)
(177.0, -0.20177722227457318)
(178.0, -0.20198649455881124)
(179.0, -0.20227467398778387)
(180.0, -0.20277671506741013)
(181.0, -0.2031953492891716)
(182.0, -0.20331422359617812)
(183.0, -0.20345175509195657)
(184.0, -0.20376945369264265)
(185.0, -0.204184677319458)
(186.0, -0.20439998727709907)
(187.0, -0.20447941341090914)
(188.0, -0.20457626435147613)
(189.0, -0.2045493223070638)
(190.0, -0.20434203491200786)
(191.0, -0.20407462002252064)
(192.0, -0.20397189438389607)
(193.0, -0.20401439945575572)
(194.0, -0.20407306591631846)
(195.0, -0.20396867319507161)
(196.0, -0.20391558409482013)
(197.0, -0.20401269189376647)
(198.0, -0.20430107770987227)
(199.0, -0.20479148029815242)
(200.0, -0.2050970409532541)
};
\addlegendentry{y}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, -0.2)
(200.0, -0.2)
(NaN, -0.2)
};
\addlegendentry{Constraint}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(135.0, -0.49997794333888823)
(135.0, 0.9017369909373718)
(135.0, NaN)
};
\addlegendentry{Stiff contact}
\end{axis}
\begin{axis}[height = {\figureheight}, ylabel = {}, title = {Control torques}, xmin = {1.0}, xmax = {200.0}, ymax = {1.2029223329547045}, xlabel = {}, unbounded coords=jump
, scaled x ticks = false
, xticklabel style={rotate = 0}
, xmajorgrids = true
, xtick = {50.0,100.0,150.0,200.0}
, xticklabels = {50,100,150,200}
, xtick align = inside
, axis lines* = left
, scaled y ticks = false
, yticklabel style={rotate = 0}
, ymajorgrids = true
, ytick = {-0.5,0.0,0.5,1.0}
, yticklabels = {-0.5,0.0,0.5,1.0}
, ytick align = inside
, axis lines* = left
, xshift=1.05\figurewidth, yshift=2.1\figureheight, legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4}, ymin = {-0.8093977272948368}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, -0.7779084529559137)
(2.0, -0.7660345605732463)
(3.0, -0.4482220925746168)
(4.0, -0.4922922947629004)
(5.0, -0.4420465250325223)
(6.0, -0.203565201566194)
(7.0, -0.20819881571549806)
(8.0, -0.41719745636449856)
(9.0, -0.3318257751475446)
(10.0, -0.39230724695700614)
(11.0, -0.2193837269870336)
(12.0, -0.2374341801778311)
(13.0, -0.27545092176767966)
(14.0, -0.3558996335477863)
(15.0, -0.19366417112674844)
(16.0, -0.16322523574811995)
(17.0, -0.3640203138281908)
(18.0, -0.16081820051919912)
(19.0, -0.09847449614658656)
(20.0, -0.11303838752225881)
(21.0, 0.05835623703838951)
(22.0, -0.02690909107642441)
(23.0, -0.057383136296118756)
(24.0, -0.10062877634781692)
(25.0, 0.05273028397418008)
(26.0, -0.06167468681248947)
(27.0, -0.015996490955482865)
(28.0, -0.005850563710224952)
(29.0, -0.19110421293477062)
(30.0, 0.035923616966163585)
(31.0, 0.15133887198133122)
(32.0, 0.10048219002752957)
(33.0, 0.0999156627663676)
(34.0, 0.16877295177146492)
(35.0, 0.15263862552974722)
(36.0, 0.26664661046845173)
(37.0, 0.30195694847768034)
(38.0, 0.2734944923521443)
(39.0, 0.317732080351453)
(40.0, 0.43588665253283054)
(41.0, 0.3829074756783406)
(42.0, 0.27727230493565475)
(43.0, 0.37566683404160583)
(44.0, 0.5041580910798208)
(45.0, 0.35470046246984205)
(46.0, 0.4346694154514881)
(47.0, 0.49164160601418944)
(48.0, 0.6848272388508309)
(49.0, 0.6410242435234279)
(50.0, 0.5701859399197409)
(51.0, 0.6542771118261335)
(52.0, 0.669818282473802)
(53.0, 0.6662333350579991)
(54.0, 0.6933408403733051)
(55.0, 0.84053820494878)
(56.0, 0.8170021435274953)
(57.0, 0.7787811270628627)
(58.0, 0.8608907572222237)
(59.0, 0.813274126766471)
(60.0, 0.8257299563581728)
(61.0, 0.9211272747835131)
(62.0, 0.8571473142601158)
(63.0, 0.858222831313266)
(64.0, 0.9565778470979199)
(65.0, 1.0685061959069666)
(66.0, 0.9198251422109331)
(67.0, 0.8147309467078018)
(68.0, 0.6400769637361124)
(69.0, 0.44851664992105084)
(70.0, 0.46414810047789)
(71.0, 0.7030050216050506)
(72.0, 0.4423607441407889)
(73.0, 0.49101333415368503)
(74.0, 0.4947437355200167)
(75.0, 0.4804383240335637)
(76.0, 0.515290709348447)
(77.0, 0.35292032496622844)
(78.0, 0.42740338057848387)
(79.0, 0.3444193768434253)
(80.0, 0.449716433155411)
(81.0, 0.42856985828998967)
(82.0, 0.39368587126675564)
(83.0, 0.36744503810988494)
(84.0, 0.3249276213127349)
(85.0, 0.41203061507280486)
(86.0, 0.40218501284473634)
(87.0, 0.27531982675539096)
(88.0, 0.2994647288261825)
(89.0, 0.3599869810610246)
(90.0, 0.318944731968545)
(91.0, 0.4013193496692647)
(92.0, 0.2119914795756807)
(93.0, 0.36721689639327953)
(94.0, 0.21740916067504146)
(95.0, 0.22624961556711637)
(96.0, 0.24117226588258067)
(97.0, 0.2517742820086638)
(98.0, 0.25598281753378627)
(99.0, 0.08180975434936016)
(100.0, 0.12286323425286791)
(101.0, 0.17945145020441508)
(102.0, 0.09366181339547511)
(103.0, 0.042763520755694846)
(104.0, 0.07928738802804358)
(105.0, 0.10139426471310872)
(106.0, 0.21597345253973665)
(107.0, 0.24954019401396052)
(108.0, 0.23361109321138732)
(109.0, 0.17802686195025233)
(110.0, 0.29518081874414814)
(111.0, 0.06523478444181316)
(112.0, 0.13187835864216163)
(113.0, 0.08246296718176543)
(114.0, 0.25029450277034393)
(115.0, 0.07684231735476445)
(116.0, 0.06773205263051722)
(117.0, 0.12258749644998539)
(118.0, 0.10748852407192341)
(119.0, 0.0591393359020361)
(120.0, 0.004958224597886131)
(121.0, 0.09875609630724295)
(122.0, -0.06214059211703627)
(123.0, 0.020180887852086007)
(124.0, 0.11020625063709197)
(125.0, 0.06553935161033071)
(126.0, 0.027250714203698786)
(127.0, 0.01871051260541764)
(128.0, 0.06280797077440745)
(129.0, -0.0651980305174416)
(130.0, -0.007321781995707066)
(131.0, -0.057736229201846186)
(132.0, 0.11623721820296479)
(133.0, 0.06667078916193807)
(134.0, 0.02196998127221947)
(135.0, -0.09644967258298495)
(136.0, -0.07527198789679462)
(137.0, -0.27465267286874234)
(138.0, -0.213875843086318)
(139.0, -0.15029918888531799)
(140.0, -0.18180601155785706)
(141.0, -0.16007010891236204)
(142.0, -0.2878186922304939)
(143.0, -0.31146331438477964)
(144.0, -0.28127134933241416)
(145.0, -0.14122140073721384)
(146.0, -0.36535140567510294)
(147.0, -0.3107411381204408)
(148.0, -0.3049265652063115)
(149.0, -0.442725356929953)
(150.0, -0.34589029049894693)
(151.0, -0.34948405070801414)
(152.0, -0.44681449339811385)
(153.0, -0.43020659879945583)
(154.0, -0.2727311752360185)
(155.0, -0.3750986985917044)
(156.0, -0.3813534666232003)
(157.0, -0.33933338371480115)
(158.0, -0.35944131704707283)
(159.0, -0.2749558034100461)
(160.0, -0.4791672268168458)
(161.0, -0.424479901237966)
(162.0, -0.365157712150254)
(163.0, -0.4971816402102008)
(164.0, -0.366706630963686)
(165.0, -0.42516107014804655)
(166.0, -0.4165482116670915)
(167.0, -0.46796263792361803)
(168.0, -0.5131918312038303)
(169.0, -0.41815217017445744)
(170.0, -0.3872535923859954)
(171.0, -0.40845263081388)
(172.0, -0.26514651926891536)
(173.0, -0.4090670763841044)
(174.0, -0.612549709941588)
(175.0, -0.4957721300346148)
(176.0, -0.4993778859419576)
(177.0, -0.3952001448420652)
(178.0, -0.49705605276414067)
(179.0, -0.6205418319186722)
(180.0, -0.48317713224832)
(181.0, -0.5709169412799674)
(182.0, -0.5342670179137493)
(183.0, -0.6823818179290689)
(184.0, -0.6838814117735558)
(185.0, -0.5941880619080885)
(186.0, -0.515254999980997)
(187.0, -0.596833976335017)
(188.0, -0.5122038464559908)
(189.0, -0.621568992491509)
(190.0, -0.5111711010035065)
(191.0, -0.750648883828224)
(192.0, -0.6463634417726591)
(193.0, -0.6897746260751146)
(194.0, -0.6673414464298988)
(195.0, -0.6750686215960798)
(196.0, -0.6562988404738939)
(197.0, -0.7835830969753121)
(198.0, -0.7449210177210411)
(199.0, -0.6325553080769842)
(200.0, -0.6064612517408677)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.510374965112551)
(2.0, 0.5359472744273984)
(3.0, 0.8035948174272687)
(4.0, 0.7469636594480015)
(5.0, 0.8702084737509598)
(6.0, 0.9871858071142753)
(7.0, 1.0141816611925185)
(8.0, 0.9312900976741892)
(9.0, 1.0114997050347148)
(10.0, 0.9946692840394161)
(11.0, 0.8888443880722011)
(12.0, 1.1574948088348507)
(13.0, 1.1783126039355145)
(14.0, 1.071699621456978)
(15.0, 0.8419667445975295)
(16.0, 0.9700598648997939)
(17.0, 1.073663716290483)
(18.0, 1.1562390958412663)
(19.0, 1.1269435903373506)
(20.0, 1.0468346182432204)
(21.0, 1.2029223329547045)
(22.0, 1.0383633954087246)
(23.0, 0.8632535389774807)
(24.0, 0.9901465046718164)
(25.0, 0.9973485631618189)
(26.0, 1.0344693727563692)
(27.0, 1.021873319937223)
(28.0, 0.9957321408975802)
(29.0, 1.0826875042864632)
(30.0, 1.0396473474121037)
(31.0, 1.0369584423492493)
(32.0, 0.9862997670356408)
(33.0, 1.0557916848358688)
(34.0, 0.9745531853660501)
(35.0, 1.062139240454761)
(36.0, 1.0775331027729764)
(37.0, 1.079643543297684)
(38.0, 0.9535922230157138)
(39.0, 1.1916524886236646)
(40.0, 0.9483459940488443)
(41.0, 1.0733927271869432)
(42.0, 1.0469455976767665)
(43.0, 0.8784089954191625)
(44.0, 1.1543895499246353)
(45.0, 1.056878230723557)
(46.0, 1.0481672760556902)
(47.0, 0.8190122957493539)
(48.0, 0.9715130070147554)
(49.0, 0.8833583220332821)
(50.0, 1.0203219789264386)
(51.0, 1.1029948328161776)
(52.0, 1.0865709155440557)
(53.0, 0.9803387494594464)
(54.0, 0.9671803569323238)
(55.0, 0.9568597487770357)
(56.0, 0.9465530447581219)
(57.0, 1.014874267420616)
(58.0, 0.9179495626389942)
(59.0, 0.8230106609925029)
(60.0, 0.8006535703473685)
(61.0, 0.4860537885821167)
(62.0, 0.18614698391285775)
(63.0, 0.027206775794440308)
(64.0, -0.0508776667402984)
(65.0, -0.05762410213607989)
(66.0, -0.19884170509418744)
(67.0, -0.156917918344505)
(68.0, -0.12157596488472208)
(69.0, -0.09645121985663968)
(70.0, -0.20205952036236147)
(71.0, -0.2269168893354229)
(72.0, -0.19871556694582374)
(73.0, -0.2592077553845245)
(74.0, -0.20112932133736847)
(75.0, -0.19279399618332582)
(76.0, -0.35331412444679416)
(77.0, -0.3345537746789307)
(78.0, -0.3620525456574625)
(79.0, -0.30991792655239087)
(80.0, -0.2999602843477828)
(81.0, -0.25840599232513395)
(82.0, -0.16743605576212295)
(83.0, -0.22452026042434514)
(84.0, -0.32778148502694743)
(85.0, -0.27911078876253437)
(86.0, -0.3590899789981178)
(87.0, -0.34473382939297204)
(88.0, -0.28166319650693483)
(89.0, -0.5847656032704174)
(90.0, -0.3700719616309399)
(91.0, -0.2993862282584103)
(92.0, -0.49854566355854046)
(93.0, -0.46324928435505225)
(94.0, -0.4871982321463338)
(95.0, -0.4766242662842592)
(96.0, -0.4432519304933394)
(97.0, -0.39664139160986156)
(98.0, -0.42657853194435524)
(99.0, -0.5008339480946113)
(100.0, -0.4904811924262775)
(101.0, -0.4916715214846413)
(102.0, -0.3610937399333249)
(103.0, -0.5943020599280667)
(104.0, -0.5415097573929896)
(105.0, -0.5273591164961928)
(106.0, -0.5630899176400995)
(107.0, -0.49596261099443933)
(108.0, -0.5446131418882731)
(109.0, -0.4592180425715893)
(110.0, -0.45743177087241865)
(111.0, -0.5720315447350032)
(112.0, -0.6147263878755562)
(113.0, -0.5840051694944687)
(114.0, -0.6093318655381912)
(115.0, -0.5574704530044191)
(116.0, -0.4882904379135631)
(117.0, -0.5704592764134684)
(118.0, -0.5358164890397159)
(119.0, -0.6189632083847917)
(120.0, -0.6011750599933184)
(121.0, -0.5931453884805791)
(122.0, -0.5891420835118496)
(123.0, -0.5315341791564194)
(124.0, -0.6948771183302197)
(125.0, -0.6613688730917606)
(126.0, -0.6004561882916988)
(127.0, -0.6421653253700957)
(128.0, -0.5537591645272889)
(129.0, -0.603285098216243)
(130.0, -0.5001435407022856)
(131.0, -0.7267093483721415)
(132.0, -0.562150256808185)
(133.0, -0.5590204694689955)
(134.0, -0.5923604634426013)
(135.0, -0.6999043325861494)
(136.0, -0.6821222566288954)
(137.0, -0.6843199110405347)
(138.0, -0.8093977272948368)
(139.0, -0.6755434510617073)
(140.0, -0.5302843653331674)
(141.0, -0.6557623959658105)
(142.0, -0.7050616768436363)
(143.0, -0.5834004943531969)
(144.0, -0.6059233932928579)
(145.0, -0.5433770879519046)
(146.0, -0.6338742241515457)
(147.0, -0.5434336865482006)
(148.0, -0.602159508106314)
(149.0, -0.5449946850262802)
(150.0, -0.5551403726695459)
(151.0, -0.5900922418598933)
(152.0, -0.5716501218061039)
(153.0, -0.5009276429070945)
(154.0, -0.5469125265846005)
(155.0, -0.6380764683174492)
(156.0, -0.5809914123110643)
(157.0, -0.6226408883800818)
(158.0, -0.3620567666196059)
(159.0, -0.48008296775110076)
(160.0, -0.4691467007044121)
(161.0, -0.4852418691498502)
(162.0, -0.48239906209273115)
(163.0, -0.4043632395882899)
(164.0, -0.4677614455292609)
(165.0, -0.5543125571595354)
(166.0, -0.39694614138190615)
(167.0, -0.48665380840332395)
(168.0, -0.5948653863603431)
(169.0, -0.36147050901724687)
(170.0, -0.4147865135860587)
(171.0, -0.4293547037000349)
(172.0, -0.4629192615743306)
(173.0, -0.48700377318959087)
(174.0, -0.4411655026288499)
(175.0, -0.4260114955345341)
(176.0, -0.4497107621271497)
(177.0, -0.3497933468820892)
(178.0, -0.5239498045012033)
(179.0, -0.4505081464041154)
(180.0, -0.33209921065871706)
(181.0, -0.2477323340605983)
(182.0, -0.4570984144518455)
(183.0, -0.3636922020934297)
(184.0, -0.387256086137967)
(185.0, -0.15808791209792458)
(186.0, -0.35435010197845235)
(187.0, -0.246320446882351)
(188.0, -0.23003393566625474)
(189.0, -0.15858999636589077)
(190.0, -0.24944850736401963)
(191.0, -0.28882631014735016)
(192.0, -0.24396501212219188)
(193.0, -0.2088369891233514)
(194.0, -0.06938637830347792)
(195.0, -0.2094069357868327)
(196.0, -0.24005640200777947)
(197.0, -0.2877901281666029)
(198.0, -0.29648325976532386)
(199.0, -0.07553410333168425)
(200.0, -0.1063012543383848)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(62.0, -0.8093977272948368)
(62.0, 1.2029223329547045)
(62.0, NaN)
};
\addlegendentry{Velocity sign change}
\end{axis}

\end{tikzpicture}


==> figs/robot_val.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {\figureheight}, ylabel = {}, title = {$q_1$}, xmin = {1.0}, xmax = {200.0}, ymax = {1.1927899763371357}, xlabel = {}, unbounded coords=jump
, scaled x ticks = false
, xticklabel style={rotate = 0}
, xmajorgrids = false
, xtick = {50.0,100.0,150.0,200.0}
, xticklabels = {50,100,150,200}
, xtick align = inside
, axis lines* = left
, scaled y ticks = false
, yticklabel style={rotate = 0}
, ymajorgrids = false
, ytick = {-1.0,-0.5,0.0,0.5,1.0}
, yticklabels = {-1.0,-0.5,0.0,0.5,1.0}
, ytick align = inside
, axis lines* = left
, xshift=0.0\figurewidth, yshift=0.0\figureheight, legend style={at={(1.2,-0.2)}, anchor=north, legend columns=4}, ymin = {-1.4928056891063268}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, -1.4928056891063268)
(2.0, -1.4922591516065133)
(3.0, -1.491473346158111)
(4.0, -1.4903814988343598)
(5.0, -1.488988135623389)
(6.0, -1.487347692053247)
(7.0, -1.4855253530142907)
(8.0, -1.4834878506685265)
(9.0, -1.4811841478673589)
(10.0, -1.4786090428466392)
(11.0, -1.4756696735312442)
(12.0, -1.472403120911795)
(13.0, -1.4688893269308885)
(14.0, -1.4651201903588762)
(15.0, -1.4610827786377456)
(16.0, -1.4566865317573303)
(17.0, -1.4519377706599423)
(18.0, -1.4468481648769942)
(19.0, -1.4413965308285763)
(20.0, -1.4355472834699776)
(21.0, -1.4292655489538275)
(22.0, -1.4226263808241744)
(23.0, -1.4156289048819122)
(24.0, -1.4082169015316517)
(25.0, -1.4004089613075472)
(26.0, -1.3923026933651395)
(27.0, -1.3838631572546334)
(28.0, -1.375007752562638)
(29.0, -1.3657809687160203)
(30.0, -1.3562699862220382)
(31.0, -1.3464454144540432)
(32.0, -1.3362280590318973)
(33.0, -1.3256353191519703)
(34.0, -1.3145934483635089)
(35.0, -1.3030390821009254)
(36.0, -1.2910450520643877)
(37.0, -1.2787544172478862)
(38.0, -1.2660952435179242)
(39.0, -1.2529256061187786)
(40.0, -1.2392945225165637)
(41.0, -1.225176609536094)
(42.0, -1.2104939040289835)
(43.0, -1.1953192096321172)
(44.0, -1.179710209156639)
(45.0, -1.1636464117314187)
(46.0, -1.147128359173229)
(47.0, -1.130143613135315)
(48.0, -1.1126925226937867)
(49.0, -1.0946510411698385)
(50.0, -1.0760638874592117)
(51.0, -1.057084751899047)
(52.0, -1.0376301072055474)
(53.0, -1.0176104157443713)
(54.0, -0.9970609390460312)
(55.0, -0.9759802192256118)
(56.0, -0.9543421354702114)
(57.0, -0.9321440799439099)
(58.0, -0.909318393613578)
(59.0, -0.8859348842262919)
(60.0, -0.8620533783027647)
(61.0, -0.8376609567593236)
(62.0, -0.8127571068951589)
(63.0, -0.7873241785216419)
(64.0, -0.7613383216742505)
(65.0, -0.7349121396127547)
(66.0, -0.708105889821404)
(67.0, -0.6808389153694849)
(68.0, -0.6531906036864924)
(69.0, -0.6253617571360655)
(70.0, -0.5975297401177982)
(71.0, -0.569743271176293)
(72.0, -0.5419570182849194)
(73.0, -0.5141910288569123)
(74.0, -0.4864971056570896)
(75.0, -0.45883094004705177)
(76.0, -0.4311761674332263)
(77.0, -0.4035553526008297)
(78.0, -0.37600205853295926)
(79.0, -0.34862245951123694)
(80.0, -0.32141784789392575)
(81.0, -0.2942944033167479)
(82.0, -0.2672712147880694)
(83.0, -0.24042449784398034)
(84.0, -0.2137083594888934)
(85.0, -0.18711353533472716)
(86.0, -0.16070135074571948)
(87.0, -0.13447405599716541)
(88.0, -0.10847291390137972)
(89.0, -0.08267898769174414)
(90.0, -0.05706508464309964)
(91.0, -0.03164266938090974)
(92.0, -0.006418227111221346)
(93.0, 0.018564540793924188)
(94.0, 0.04325642021072689)
(95.0, 0.06772152556506374)
(96.0, 0.09205054021038067)
(97.0, 0.11619695868428244)
(98.0, 0.1401104696119725)
(99.0, 0.1638407901614547)
(100.0, 0.18737121149319919)
(101.0, 0.21068571262823638)
(102.0, 0.2337787437818875)
(103.0, 0.2566362398383099)
(104.0, 0.2792625021189615)
(105.0, 0.3016796140026765)
(106.0, 0.32389886144317287)
(107.0, 0.3458834162127651)
(108.0, 0.3676231008825188)
(109.0, 0.38910969156493785)
(110.0, 0.41034229113387205)
(111.0, 0.4313934022135754)
(112.0, 0.4523212267852767)
(113.0, 0.47305172672533957)
(114.0, 0.4935582156561022)
(115.0, 0.5138957966560754)
(116.0, 0.5340767228896484)
(117.0, 0.5540407778914823)
(118.0, 0.5737684436357898)
(119.0, 0.5932469465701745)
(120.0, 0.6125168387810075)
(121.0, 0.6315823683740438)
(122.0, 0.6504161860718802)
(123.0, 0.669116913004889)
(124.0, 0.687738191411459)
(125.0, 0.706239610422134)
(126.0, 0.7245394391518991)
(127.0, 0.7426706553812573)
(128.0, 0.7606166579115349)
(129.0, 0.7783564680667328)
(130.0, 0.7959323526650371)
(131.0, 0.8133381778819373)
(132.0, 0.8305667287151912)
(133.0, 0.8475941109314693)
(134.0, 0.8595942797069259)
(135.0, 0.8698188844298121)
(136.0, 0.8791392912595632)
(137.0, 0.887803941388195)
(138.0, 0.8958687051443979)
(139.0, 0.9037049071043989)
(140.0, 0.911520644089315)
(141.0, 0.9193285059618931)
(142.0, 0.9270910734738306)
(143.0, 0.9348114747422038)
(144.0, 0.9425722169474092)
(145.0, 0.9503548454593117)
(146.0, 0.958083931118174)
(147.0, 0.9657129116886635)
(148.0, 0.9731992941663129)
(149.0, 0.9804696827990341)
(150.0, 0.9870081123256279)
(151.0, 0.9934703261828086)
(152.0, 0.9998591413835622)
(153.0, 1.0061640737343163)
(154.0, 1.0124086407020414)
(155.0, 1.0185936067472898)
(156.0, 1.0246809016815834)
(157.0, 1.0306563122114123)
(158.0, 1.0365388521676873)
(159.0, 1.0423733004795874)
(160.0, 1.0481310073036867)
(161.0, 1.053813990448673)
(162.0, 1.0594016015405323)
(163.0, 1.0648364036353888)
(164.0, 1.0701785787366576)
(165.0, 1.0754386849710513)
(166.0, 1.080563000407078)
(167.0, 1.0855146767148491)
(168.0, 1.0902942382692602)
(169.0, 1.0948829603237529)
(170.0, 1.0992782394535638)
(171.0, 1.1035362469478502)
(172.0, 1.107708981016097)
(173.0, 1.1117056902899172)
(174.0, 1.1156046700814395)
(175.0, 1.1194808880854779)
(176.0, 1.1232828812026683)
(177.0, 1.1269886954932218)
(178.0, 1.1305242221404819)
(179.0, 1.1339611564658196)
(180.0, 1.1372958455488125)
(181.0, 1.140421940552401)
(182.0, 1.1433487925412855)
(183.0, 1.1460624735903817)
(184.0, 1.1486470417745602)
(185.0, 1.151166816400255)
(186.0, 1.153576374324391)
(187.0, 1.1558533636636652)
(188.0, 1.1579224376516621)
(189.0, 1.1597879367414516)
(190.0, 1.1614939270096905)
(191.0, 1.1630744035465712)
(192.0, 1.164547615223378)
(193.0, 1.1658570137773951)
(194.0, 1.1669855563236067)
(195.0, 1.167951148613407)
(196.0, 1.168709200662238)
(197.0, 1.1693627118388459)
(198.0, 1.1698447139228676)
(199.0, 1.1701411830973463)
(200.0, 1.1703711519294746)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(62.0, -1.4928056891063268)
(62.0, 1.1703711519294746)
(62.0, NaN)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(135.0, -1.4928056891063268)
(135.0, 1.1703711519294746)
(135.0, NaN)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, -1.4928056891063268)
(2.0, -1.4923368682672535)
(3.0, -1.491569518873955)
(4.0, -1.491109686493681)
(5.0, -1.4900913461632923)
(6.0, -1.4872487764753708)
(7.0, -1.483915527711615)
(8.0, -1.4813299839253629)
(9.0, -1.4777072880089213)
(10.0, -1.474283658672544)
(11.0, -1.4713522401595844)
(12.0, -1.4674268663490122)
(13.0, -1.4638362650980459)
(14.0, -1.460046413000963)
(15.0, -1.4562884457065837)
(16.0, -1.4514116560601307)
(17.0, -1.4470610754972222)
(18.0, -1.4421653541785686)
(19.0, -1.4363478742828368)
(20.0, -1.4301427897670707)
(21.0, -1.4241332282443617)
(22.0, -1.4176084606750337)
(23.0, -1.4116182423638783)
(24.0, -1.404033867470685)
(25.0, -1.3967433365250255)
(26.0, -1.3885143559977073)
(27.0, -1.3804611212469822)
(28.0, -1.3710971904938125)
(29.0, -1.360950298398232)
(30.0, -1.3495795518075866)
(31.0, -1.338344565564896)
(32.0, -1.3265438944465067)
(33.0, -1.314926314280907)
(34.0, -1.3046796243417824)
(35.0, -1.2937901281049944)
(36.0, -1.2816552496147966)
(37.0, -1.2680710631362928)
(38.0, -1.2545936669207918)
(39.0, -1.241042678461397)
(40.0, -1.2275700030124814)
(41.0, -1.213613264749666)
(42.0, -1.1994302612246943)
(43.0, -1.1849902342636283)
(44.0, -1.170459046287593)
(45.0, -1.1541349058278636)
(46.0, -1.1377398052379402)
(47.0, -1.120277762056675)
(48.0, -1.1021961570106555)
(49.0, -1.0846148870708032)
(50.0, -1.065705305759249)
(51.0, -1.0470641994009684)
(52.0, -1.0288018418073226)
(53.0, -1.0099902414474513)
(54.0, -0.9898727458153351)
(55.0, -0.9704695645520008)
(56.0, -0.9499074631968129)
(57.0, -0.9279678227706555)
(58.0, -0.9057348942321268)
(59.0, -0.8827466597774328)
(60.0, -0.8594319607667715)
(61.0, -0.8358901564110175)
(62.0, -0.8111362022751041)
(63.0, -0.7849442932822119)
(64.0, -0.7580285672503266)
(65.0, -0.7305032784678736)
(66.0, -0.7030795748704188)
(67.0, -0.6778180425693922)
(68.0, -0.6526373171228543)
(69.0, -0.62504531747021)
(70.0, -0.5980763781917955)
(71.0, -0.5724399807366801)
(72.0, -0.5451895754159952)
(73.0, -0.5180425637460304)
(74.0, -0.4911990812147805)
(75.0, -0.46706138111424456)
(76.0, -0.44093338650881314)
(77.0, -0.412454130188606)
(78.0, -0.38638474539836276)
(79.0, -0.359484429146676)
(80.0, -0.3356233349077744)
(81.0, -0.31145546934475626)
(82.0, -0.2870538859966971)
(83.0, -0.2617760330557325)
(84.0, -0.23753470244824762)
(85.0, -0.21297489282103432)
(86.0, -0.18909088705584176)
(87.0, -0.16622399673096452)
(88.0, -0.1425643268338901)
(89.0, -0.12031124609932192)
(90.0, -0.09372393799755906)
(91.0, -0.06821273307299042)
(92.0, -0.043331082709389485)
(93.0, -0.017014504148091476)
(94.0, 0.009566919232429177)
(95.0, 0.03571986617744061)
(96.0, 0.05861634925768965)
(97.0, 0.08136809764362268)
(98.0, 0.10416912184307694)
(99.0, 0.1261880699849765)
(100.0, 0.14897573631058358)
(101.0, 0.1720976577439407)
(102.0, 0.1960386153478198)
(103.0, 0.218439338941522)
(104.0, 0.24128580504674374)
(105.0, 0.2638670667125547)
(106.0, 0.28538721618485047)
(107.0, 0.306342897721273)
(108.0, 0.3257001336434231)
(109.0, 0.34650685649000806)
(110.0, 0.3673307681909132)
(111.0, 0.3875395403837014)
(112.0, 0.4062209516781432)
(113.0, 0.42612044409834043)
(114.0, 0.44692805258570933)
(115.0, 0.4665342586508171)
(116.0, 0.4853127614430697)
(117.0, 0.5055267166197102)
(118.0, 0.5266348479590691)
(119.0, 0.5487942959511827)
(120.0, 0.5682948996480726)
(121.0, 0.5878069954121881)
(122.0, 0.6074604568523347)
(123.0, 0.6265626814784045)
(124.0, 0.6459904525107593)
(125.0, 0.663638671992336)
(126.0, 0.6830878634905871)
(127.0, 0.7047660702266826)
(128.0, 0.7260211202657249)
(129.0, 0.74551661023425)
(130.0, 0.7642022923396542)
(131.0, 0.7813923275815635)
(132.0, 0.7971015131880984)
(133.0, 0.8124881876524831)
(134.0, 0.8267458693363037)
(135.0, 0.837232874761827)
(136.0, 0.8478489725304206)
(137.0, 0.8607779632727425)
(138.0, 0.8743077842997938)
(139.0, 0.8870423786482445)
(140.0, 0.8993992341803234)
(141.0, 0.9093493646655375)
(142.0, 0.9194843746988409)
(143.0, 0.9292180688346438)
(144.0, 0.938532603849597)
(145.0, 0.948838329027822)
(146.0, 0.9589859324877057)
(147.0, 0.9678563145356832)
(148.0, 0.9767873331979933)
(149.0, 0.9863903214002193)
(150.0, 0.9957808004293903)
(151.0, 1.0035996729920378)
(152.0, 1.0108694726624188)
(153.0, 1.016650806028851)
(154.0, 1.0229630058834047)
(155.0, 1.0287156446233368)
(156.0, 1.0344828898289145)
(157.0, 1.0402850791619351)
(158.0, 1.0456662548477411)
(159.0, 1.0497257146915793)
(160.0, 1.054645830861892)
(161.0, 1.0589726282695806)
(162.0, 1.0642002286617753)
(163.0, 1.0697296536849754)
(164.0, 1.0739468107306496)
(165.0, 1.0792666933918347)
(166.0, 1.0860031055924186)
(167.0, 1.0914116078557388)
(168.0, 1.0960043396041077)
(169.0, 1.1016657760725581)
(170.0, 1.1064409029489908)
(171.0, 1.1113145620119769)
(172.0, 1.116501225821348)
(173.0, 1.1243818351921022)
(174.0, 1.1300300723189507)
(175.0, 1.1367952227057962)
(176.0, 1.1411019247048262)
(177.0, 1.144551439086389)
(178.0, 1.1487345845209604)
(179.0, 1.151889302955099)
(180.0, 1.156153467348235)
(181.0, 1.1604081067777512)
(182.0, 1.163746845581162)
(183.0, 1.1677663174904673)
(184.0, 1.1703403790928546)
(185.0, 1.1739669598509594)
(186.0, 1.1771981776101688)
(187.0, 1.1804476756147841)
(188.0, 1.183024007977457)
(189.0, 1.1838876781896606)
(190.0, 1.1830685941647983)
(191.0, 1.1819989364743373)
(192.0, 1.181924493273508)
(193.0, 1.1831392802416993)
(194.0, 1.1854898569792394)
(195.0, 1.187682723416676)
(196.0, 1.1893452963934499)
(197.0, 1.1895105199665628)
(198.0, 1.1909133999559218)
(199.0, 1.1920830918928693)
(200.0, 1.1927899763371357)
};
\end{axis}
\begin{axis}[height = {\figureheight}, ylabel = {}, title = {$q_2$}, xmin = {1.0}, xmax = {200.0}, ymax = {1.021826150169266}, xlabel = {}, unbounded coords=jump
, scaled x ticks = false
, xticklabel style={rotate = 0}
, xmajorgrids = false
, xtick = {50.0,100.0,150.0,200.0}
, xticklabels = {50,100,150,200}
, xtick align = inside
, axis lines* = left
, scaled y ticks = false
, yticklabel style={rotate = 0}
, ymajorgrids = false
, ytick = {-1.5,-1.0,-0.5,0.0,0.5,1.0}
, yticklabels = {-1.5,-1.0,-0.5,0.0,0.5,1.0}
, ytick align = inside
, axis lines* = left
, xshift=1.05\figurewidth, yshift=0.0\figureheight, legend style={at={(1.2,-0.2)}, anchor=north, legend columns=4}, ymin = {-1.7806156937571918}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.7373797606208049)
(2.0, 0.7377757860207458)
(3.0, 0.7383304171862788)
(4.0, 0.7388593584099206)
(5.0, 0.7395934397710857)
(6.0, 0.7418447800632242)
(7.0, 0.7451102703334016)
(8.0, 0.747700127005946)
(9.0, 0.7510929487832013)
(10.0, 0.7551229549735647)
(11.0, 0.7583069350944595)
(12.0, 0.7610402482694005)
(13.0, 0.7649266744777201)
(14.0, 0.7699708460680187)
(15.0, 0.7752915188085484)
(16.0, 0.781399005321429)
(17.0, 0.7860374545744166)
(18.0, 0.7899963441973865)
(19.0, 0.7964606382105467)
(20.0, 0.8052793470780948)
(21.0, 0.8137310685916465)
(22.0, 0.8209528202640818)
(23.0, 0.8271395467135992)
(24.0, 0.8317024578836267)
(25.0, 0.8343134571307737)
(26.0, 0.8364471955034927)
(27.0, 0.8390107766041077)
(28.0, 0.8430882289871406)
(29.0, 0.8489382366756305)
(30.0, 0.856574325686781)
(31.0, 0.8659870744689439)
(32.0, 0.8766362525881027)
(33.0, 0.8870016636073194)
(34.0, 0.8943492635407567)
(35.0, 0.8993559687444542)
(36.0, 0.9046510879865708)
(37.0, 0.911234630844264)
(38.0, 0.9198853298395707)
(39.0, 0.929169274694039)
(40.0, 0.9367105432854003)
(41.0, 0.9438184391693712)
(42.0, 0.951228353805214)
(43.0, 0.9568708248897204)
(44.0, 0.9602062964391114)
(45.0, 0.9648439409926889)
(46.0, 0.9709569186855629)
(47.0, 0.978123146216726)
(48.0, 0.9858111870568648)
(49.0, 0.9926671873149051)
(50.0, 0.9984893599159008)
(51.0, 1.002354693970197)
(52.0, 1.0043663950353352)
(53.0, 1.0061828254282912)
(54.0, 1.0084005673221257)
(55.0, 1.009772520842898)
(56.0, 1.0113924069822713)
(57.0, 1.0142631141014935)
(58.0, 1.0175119152581278)
(59.0, 1.019493121719749)
(60.0, 1.0207364988173482)
(61.0, 1.021536920095179)
(62.0, 1.021826150169266)
(63.0, 1.0215645981963)
(64.0, 1.0208468148645147)
(65.0, 1.0193129350446954)
(66.0, 1.0179304976728634)
(67.0, 1.0145712603220522)
(68.0, 1.0090173621650371)
(69.0, 1.0044326187556514)
(70.0, 1.0003575168756147)
(71.0, 0.9943044544242164)
(72.0, 0.9885736542345838)
(73.0, 0.983528809064148)
(74.0, 0.9774074288665502)
(75.0, 0.9680779616481283)
(76.0, 0.9581106247336741)
(77.0, 0.9495025828414067)
(78.0, 0.9386915092749414)
(79.0, 0.9265572411950308)
(80.0, 0.9124268118975122)
(81.0, 0.8964011296802654)
(82.0, 0.8806335956595124)
(83.0, 0.8661824178424261)
(84.0, 0.8523269770063235)
(85.0, 0.837761693113984)
(86.0, 0.8224416620920919)
(87.0, 0.8050850431346965)
(88.0, 0.7870972343498551)
(89.0, 0.768610021426874)
(90.0, 0.7501647316775023)
(91.0, 0.7321504907648416)
(92.0, 0.7135388192227774)
(93.0, 0.6952034286332306)
(94.0, 0.6776501567312828)
(95.0, 0.6606580413432396)
(96.0, 0.6409362599082249)
(97.0, 0.6185218304758575)
(98.0, 0.5959311095865788)
(99.0, 0.5726627647600665)
(100.0, 0.5492037896104379)
(101.0, 0.5264726403344495)
(102.0, 0.5045284403335535)
(103.0, 0.48168975214485527)
(104.0, 0.45777432930598466)
(105.0, 0.43397393724757527)
(106.0, 0.40911284520088687)
(107.0, 0.3829394236631484)
(108.0, 0.35500143289417835)
(109.0, 0.3272676287487259)
(110.0, 0.30053421819058007)
(111.0, 0.27339084678365233)
(112.0, 0.24447287890147468)
(113.0, 0.2153833241787808)
(114.0, 0.18810645589729758)
(115.0, 0.1603563281447615)
(116.0, 0.13095520788414872)
(117.0, 0.10202690631368745)
(118.0, 0.07475731246269764)
(119.0, 0.04880151676205896)
(120.0, 0.021355735978579597)
(121.0, -0.007973762822501453)
(122.0, -0.037158497753989564)
(123.0, -0.06665511787164033)
(124.0, -0.09651687161060125)
(125.0, -0.12839810679643163)
(126.0, -0.1603955133190135)
(127.0, -0.18900791205644554)
(128.0, -0.21717026808460954)
(129.0, -0.24554931511711117)
(130.0, -0.27427121489248035)
(131.0, -0.3046725068857551)
(132.0, -0.33718435192464613)
(133.0, -0.37101067759712614)
(134.0, -0.40947230269231316)
(135.0, -0.44659575897754145)
(136.0, -0.4807219984458448)
(137.0, -0.51269090196762)
(138.0, -0.5426568193967494)
(139.0, -0.5721571267005306)
(140.0, -0.6017617377859574)
(141.0, -0.6325643132260895)
(142.0, -0.6640822491849829)
(143.0, -0.6953950505703875)
(144.0, -0.7262775153387315)
(145.0, -0.7558975162684781)
(146.0, -0.7844497824215826)
(147.0, -0.8135118303266754)
(148.0, -0.8422828646889985)
(149.0, -0.8690565835291375)
(150.0, -0.8951840849398035)
(151.0, -0.9225822531923477)
(152.0, -0.951009796753419)
(153.0, -0.9805080981503419)
(154.0, -1.0097620237266325)
(155.0, -1.0386751793638802)
(156.0, -1.067752437258657)
(157.0, -1.0961725675416296)
(158.0, -1.1244259222154454)
(159.0, -1.1514498164964342)
(160.0, -1.1767199979703122)
(161.0, -1.2014260100454615)
(162.0, -1.2251437253998583)
(163.0, -1.2473440961565136)
(164.0, -1.2697919600599024)
(165.0, -1.2914900768949378)
(166.0, -1.3105546008716562)
(167.0, -1.3297880079093694)
(168.0, -1.3501215293186637)
(169.0, -1.3692340968219756)
(170.0, -1.388003399897731)
(171.0, -1.4067163592044105)
(172.0, -1.4244334823432092)
(173.0, -1.4394847043819055)
(174.0, -1.4540983357330346)
(175.0, -1.469055357696465)
(176.0, -1.485478211866546)
(177.0, -1.5044414513576436)
(178.0, -1.5227610605814352)
(179.0, -1.5409501333919886)
(180.0, -1.5587507526264919)
(181.0, -1.5749510137832463)
(182.0, -1.5900688937588743)
(183.0, -1.6037295756832923)
(184.0, -1.6169367396964782)
(185.0, -1.629378572762307)
(186.0, -1.639665725035449)
(187.0, -1.6487036919772797)
(188.0, -1.6571981877687014)
(189.0, -1.6659092622988259)
(190.0, -1.6755972953899025)
(191.0, -1.6850928241724248)
(192.0, -1.6927001862825586)
(193.0, -1.6978933613687288)
(194.0, -1.700491329666329)
(195.0, -1.7026499952930112)
(196.0, -1.7051257411751894)
(197.0, -1.708232137393893)
(198.0, -1.7111122473280411)
(199.0, -1.713170561829225)
(200.0, -1.7157056044735073)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(62.0, -1.7157056044735073)
(62.0, 1.021826150169266)
(62.0, NaN)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(135.0, -1.7157056044735073)
(135.0, 1.021826150169266)
(135.0, NaN)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.7373797606208049)
(2.0, 0.7367989279509615)
(3.0, 0.7361527229586383)
(4.0, 0.7350123293487686)
(5.0, 0.7344449083861814)
(6.0, 0.7395763321875697)
(7.0, 0.7474125502735438)
(8.0, 0.751794481850925)
(9.0, 0.7587305718844454)
(10.0, 0.7654436162833371)
(11.0, 0.7686924598208197)
(12.0, 0.7759051827654752)
(13.0, 0.7806047210121624)
(14.0, 0.7869826822295413)
(15.0, 0.7927966376032962)
(16.0, 0.798314326249694)
(17.0, 0.8022228358640808)
(18.0, 0.8052813175145761)
(19.0, 0.8116240952427427)
(20.0, 0.8190665538190675)
(21.0, 0.8264583448308594)
(22.0, 0.8349276297730097)
(23.0, 0.8408151630627457)
(24.0, 0.8433624764572231)
(25.0, 0.8434765329105077)
(26.0, 0.8458152896975216)
(27.0, 0.8457633672539472)
(28.0, 0.8490744925373731)
(29.0, 0.8552004595288122)
(30.0, 0.8650073757428023)
(31.0, 0.8731733642841245)
(32.0, 0.8824955099095116)
(33.0, 0.8910165447501083)
(34.0, 0.8930014190433924)
(35.0, 0.894998571166711)
(36.0, 0.900765456968963)
(37.0, 0.9105847915651782)
(38.0, 0.9175004344187981)
(39.0, 0.924627530484687)
(40.0, 0.930629315215029)
(41.0, 0.9355943759666783)
(42.0, 0.9404389447783897)
(43.0, 0.9463545452620101)
(44.0, 0.9484634397392205)
(45.0, 0.9543716541011232)
(46.0, 0.9607261305068161)
(47.0, 0.9686156247117756)
(48.0, 0.9758951844791042)
(49.0, 0.978004244096928)
(50.0, 0.9850791004000181)
(51.0, 0.9899423972444267)
(52.0, 0.9911472620719105)
(53.0, 0.9919079607166744)
(54.0, 0.9951861948668417)
(55.0, 0.9942498512994334)
(56.0, 0.9946546875139333)
(57.0, 0.9974158887916702)
(58.0, 0.9998751570606511)
(59.0, 1.004538456972478)
(60.0, 1.006378102877517)
(61.0, 1.0077390268241513)
(62.0, 1.0088631296927357)
(63.0, 1.0109907221903165)
(64.0, 1.0120082478950363)
(65.0, 1.0130850022851627)
(66.0, 1.012367975749038)
(67.0, 1.0091007184783642)
(68.0, 1.0040269443582626)
(69.0, 1.003648017168714)
(70.0, 1.002703597922048)
(71.0, 0.9985780586164539)
(72.0, 0.994159713688204)
(73.0, 0.9904942038317879)
(74.0, 0.9846044240318801)
(75.0, 0.9734389610762296)
(76.0, 0.9637327054212969)
(77.0, 0.956613788342262)
(78.0, 0.9456365929234338)
(79.0, 0.9355962920681682)
(80.0, 0.9193587160273118)
(81.0, 0.9019862761087285)
(82.0, 0.8859351443968596)
(83.0, 0.8734579538024222)
(84.0, 0.85786421371019)
(85.0, 0.8430069165978673)
(86.0, 0.8260682389570264)
(87.0, 0.8074716116433657)
(88.0, 0.788782931391222)
(89.0, 0.7670722751015355)
(90.0, 0.7493495397988054)
(91.0, 0.7303673098827419)
(92.0, 0.7102954690325534)
(93.0, 0.6922645037886532)
(94.0, 0.6744039861035023)
(95.0, 0.6546073459630457)
(96.0, 0.6306741676993071)
(97.0, 0.6068575956988291)
(98.0, 0.5824047398962755)
(99.0, 0.5560011219673487)
(100.0, 0.531099654743601)
(101.0, 0.5056938557553454)
(102.0, 0.48194940536723524)
(103.0, 0.4557576878737049)
(104.0, 0.4323774852863077)
(105.0, 0.4076667367941842)
(106.0, 0.38216568651318106)
(107.0, 0.35556052535378263)
(108.0, 0.3267491876574363)
(109.0, 0.2988790409795725)
(110.0, 0.2709967720575893)
(111.0, 0.24089841401494444)
(112.0, 0.20940676312770512)
(113.0, 0.18025452309427067)
(114.0, 0.15167928278404855)
(115.0, 0.12143783607096684)
(116.0, 0.09036477598270314)
(117.0, 0.06143984907156884)
(118.0, 0.0331272169623055)
(119.0, 0.006798603671457258)
(120.0, -0.02372621229968424)
(121.0, -0.05340230665459215)
(122.0, -0.08386673278717736)
(123.0, -0.11590881323924873)
(124.0, -0.14731844436367375)
(125.0, -0.17992019714666252)
(126.0, -0.21039373696255467)
(127.0, -0.23943928556549612)
(128.0, -0.2666552658535361)
(129.0, -0.2960061565012544)
(130.0, -0.32542334153614255)
(131.0, -0.35703562239898456)
(132.0, -0.39018753656915706)
(133.0, -0.4246958564770762)
(134.0, -0.46165206330780867)
(135.0, -0.49723699573057545)
(136.0, -0.5373370367613427)
(137.0, -0.5698661798707988)
(138.0, -0.5995513754471203)
(139.0, -0.6292756832889501)
(140.0, -0.6590722210467279)
(141.0, -0.6916911395047382)
(142.0, -0.723783483278912)
(143.0, -0.7557976824546668)
(144.0, -0.7893539026430542)
(145.0, -0.8192504171862393)
(146.0, -0.8475592566845588)
(147.0, -0.8756483533130015)
(148.0, -0.9046011429109405)
(149.0, -0.9327578708242471)
(150.0, -0.9600549811558977)
(151.0, -0.9869671008449075)
(152.0, -1.0153455769411248)
(153.0, -1.0441492311934442)
(154.0, -1.0742938849723573)
(155.0, -1.102038012929278)
(156.0, -1.1301875053555626)
(157.0, -1.157045472677376)
(158.0, -1.1843404223811533)
(159.0, -1.2139660374858081)
(160.0, -1.2401789000815788)
(161.0, -1.267161773010739)
(162.0, -1.2916449597413828)
(163.0, -1.3148547407919267)
(164.0, -1.3393881519898005)
(165.0, -1.362710028768487)
(166.0, -1.3826140922627965)
(167.0, -1.4010836931877524)
(168.0, -1.4223301917089022)
(169.0, -1.4412997369065002)
(170.0, -1.460309982371986)
(171.0, -1.480200431855527)
(172.0, -1.4993788076201864)
(173.0, -1.512669740964767)
(174.0, -1.5295291304031902)
(175.0, -1.543931285614225)
(176.0, -1.5597949935809208)
(177.0, -1.5769237809128804)
(178.0, -1.5938621144747125)
(179.0, -1.6117870601643105)
(180.0, -1.6276019123565042)
(181.0, -1.6404825467219981)
(182.0, -1.6542675291782543)
(183.0, -1.6661968790601445)
(184.0, -1.6820915315271372)
(185.0, -1.69588219048976)
(186.0, -1.7043966111886364)
(187.0, -1.7110244113350759)
(188.0, -1.7165861041103552)
(189.0, -1.7231927507038032)
(190.0, -1.7311206838140436)
(191.0, -1.741582451631954)
(192.0, -1.7508312540557045)
(193.0, -1.7563307278263482)
(194.0, -1.7609514892793188)
(195.0, -1.7624514150197086)
(196.0, -1.7649984276959287)
(197.0, -1.7719526364649245)
(198.0, -1.7736530403065947)
(199.0, -1.777731284182964)
(200.0, -1.7806156937571918)
};
\end{axis}
\begin{axis}[height = {\figureheight}, ylabel = {}, title = {$\dot{q}_1$}, xmin = {1.0}, xmax = {200.0}, ymax = {1.601466518266059}, xlabel = {}, unbounded coords=jump
, scaled x ticks = false
, xticklabel style={rotate = 0}
, xmajorgrids = false
, xtick = {50.0,100.0,150.0,200.0}
, xticklabels = {50,100,150,200}
, xtick align = inside
, axis lines* = left
, scaled y ticks = false
, yticklabel style={rotate = 0}
, ymajorgrids = false
, ytick = {-1.0,-0.5,0.0,0.5,1.0,1.5}
, yticklabels = {-1.0,-0.5,0.0,0.5,1.0,1.5}
, ytick align = inside
, axis lines* = left
, xshift=0.0\figurewidth, yshift=1.05\figureheight, legend style={at={(1.2,-0.2)}, anchor=north, legend columns=4}, ymin = {-1.4433890038455128}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, -1.4160649497056697)
(2.0, -1.3955734446402743)
(3.0, -1.3633478983198684)
(4.0, -1.3285132456592978)
(5.0, -1.2972728207327147)
(6.0, -1.2742261806431707)
(7.0, -1.2577613756466621)
(8.0, -1.2274217098268594)
(9.0, -1.1993420526402643)
(10.0, -1.168277274043016)
(11.0, -1.1198638162082002)
(12.0, -1.0965674534074659)
(13.0, -1.0657856184359968)
(14.0, -1.0407973226495575)
(15.0, -1.007213641119837)
(16.0, -0.9624290620795504)
(17.0, -0.9302456310782213)
(18.0, -0.8878138217318222)
(19.0, -0.8510545388632949)
(20.0, -0.80105303660392)
(21.0, -0.7566248588949688)
(22.0, -0.7227984658340747)
(23.0, -0.678433534621938)
(24.0, -0.6322186168691557)
(25.0, -0.5919622599468058)
(26.0, -0.5666866686331327)
(27.0, -0.5193307533341)
(28.0, -0.4757069652065453)
(29.0, -0.43817587570796457)
(30.0, -0.41346198836486503)
(31.0, -0.3698131187386481)
(32.0, -0.3276110677170962)
(33.0, -0.2878462676737544)
(34.0, -0.2296711807578104)
(35.0, -0.17569679559160536)
(36.0, -0.13344470757933027)
(37.0, -0.11071811925706626)
(38.0, -0.05311662766369231)
(39.0, 0.0007515000405500449)
(40.0, 0.0477428532592578)
(41.0, 0.10716985614170531)
(42.0, 0.17109159172800995)
(43.0, 0.21476353707615634)
(44.0, 0.26597012829493827)
(45.0, 0.31438607954898096)
(46.0, 0.36507772048584425)
(47.0, 0.41647671453732066)
(48.0, 0.4668840552646775)
(49.0, 0.5453320596143784)
(50.0, 0.5863699731948331)
(51.0, 0.6309390055600911)
(52.0, 0.6901323650892981)
(53.0, 0.754577145407827)
(54.0, 0.8060055898836164)
(55.0, 0.8702640845676988)
(56.0, 0.9282763410419685)
(57.0, 0.9925711817118094)
(58.0, 1.0652429784527238)
(59.0, 1.114513556270612)
(60.0, 1.174102316386063)
(61.0, 1.2261754832870821)
(62.0, 1.2857873026373905)
(63.0, 1.3418114199165827)
(64.0, 1.4066014060140188)
(65.0, 1.4382193726023091)
(66.0, 1.4898261815327876)
(67.0, 1.538622776360706)
(68.0, 1.5734330805017434)
(69.0, 1.5784257866626046)
(70.0, 1.5740473427798911)
(71.0, 1.568449736170392)
(72.0, 1.574091288851276)
(73.0, 1.5640048508008277)
(74.0, 1.5583131753232933)
(75.0, 1.5577661788032002)
(76.0, 1.5561067617614806)
(77.0, 1.5502564101668073)
(78.0, 1.5412547120953959)
(79.0, 1.5125958605042094)
(80.0, 1.5026948450828441)
(81.0, 1.495003320593313)
(82.0, 1.4808190576167544)
(83.0, 1.4565876937716355)
(84.0, 1.4520234801859098)
(85.0, 1.430216826069778)
(86.0, 1.4120640113776097)
(87.0, 1.3897699609173237)
(88.0, 1.3628243589858529)
(89.0, 1.3442961243811167)
(90.0, 1.3236421317344766)
(91.0, 1.3023476239092615)
(92.0, 1.2804019482094429)
(93.0, 1.249632851480288)
(94.0, 1.2168467950450563)
(95.0, 1.199939522661879)
(96.0, 1.1868580162494795)
(97.0, 1.1603247605851965)
(98.0, 1.1359469347653777)
(99.0, 1.120182315205405)
(100.0, 1.0924199083524817)
(101.0, 1.072934347071491)
(102.0, 1.0440900848221364)
(103.0, 1.0212867039487452)
(104.0, 0.993692158840479)
(105.0, 0.9755060103769306)
(106.0, 0.9504063650429275)
(107.0, 0.9242840928429482)
(108.0, 0.8968094005977674)
(109.0, 0.8692054843692498)
(110.0, 0.8411618078265793)
(111.0, 0.8294347085808861)
(112.0, 0.8141185732054429)
(113.0, 0.7866417528900167)
(114.0, 0.7650693624164678)
(115.0, 0.7495309700702385)
(116.0, 0.7308848461373735)
(117.0, 0.7023652661543363)
(118.0, 0.6791528636751066)
(119.0, 0.647968030796868)
(120.0, 0.6331869374053238)
(121.0, 0.6035997720173428)
(122.0, 0.5825066887640958)
(123.0, 0.5743570365593731)
(124.0, 0.5651987949992054)
(125.0, 0.5480173600251647)
(126.0, 0.5215718598464529)
(127.0, 0.5110786047438783)
(128.0, 0.48092212980828464)
(129.0, 0.466114395283589)
(130.0, 0.4449450513223078)
(131.0, 0.4289451342446176)
(132.0, 0.4061722433638955)
(133.0, 0.38511909927823024)
(134.0, -0.2706403913962676)
(135.0, -0.41653888258433036)
(136.0, -0.47355889912694493)
(137.0, -0.5581778583205789)
(138.0, -0.606802732420601)
(139.0, -0.6107654576148941)
(140.0, -0.611266210241143)
(141.0, -0.612634338322869)
(142.0, -0.6209261935112741)
(143.0, -0.6219632738049953)
(144.0, -0.6121092674531459)
(145.0, -0.6170437307273823)
(146.0, -0.623843725132802)
(147.0, -0.6390112534143904)
(148.0, -0.6547712944627068)
(149.0, -0.7452501425255051)
(150.0, -0.7554905570819298)
(151.0, -0.7624911076987758)
(152.0, -0.7713177618378071)
(153.0, -0.7810009306554134)
(154.0, -0.7842235087577287)
(155.0, -0.7942596559905417)
(156.0, -0.8053798631410051)
(157.0, -0.8187443860931535)
(158.0, -0.8257422102026483)
(159.0, -0.8291178802025064)
(160.0, -0.8425108675053204)
(161.0, -0.8456252963017685)
(162.0, -0.8630979257521554)
(163.0, -0.879088043533149)
(164.0, -0.8836328319843365)
(165.0, -0.896630892193332)
(166.0, -0.9132905821864912)
(167.0, -0.9347433332774554)
(168.0, -0.9507222465069175)
(169.0, -0.9762217032896371)
(170.0, -0.9933352972989056)
(171.0, -1.006054278320716)
(172.0, -1.0120423725231198)
(173.0, -1.0440514674891015)
(174.0, -1.034307485455034)
(175.0, -1.0484466863950184)
(176.0, -1.0511524451301346)
(177.0, -1.0690585344672026)
(178.0, -1.0881061130231222)
(179.0, -1.091027254285819)
(180.0, -1.1100251207090543)
(181.0, -1.136634885360409)
(182.0, -1.1536570176810932)
(183.0, -1.1830531409971141)
(184.0, -1.1823269945821535)
(185.0, -1.196841357534975)
(186.0, -1.2064425354796067)
(187.0, -1.2259046398857516)
(188.0, -1.2518197356890632)
(189.0, -1.2705913874260504)
(190.0, -1.286701438280843)
(191.0, -1.2978503232542362)
(192.0, -1.3100204414409562)
(193.0, -1.333564967481051)
(194.0, -1.3491579611004496)
(195.0, -1.3700945115884606)
(196.0, -1.393943339394683)
(197.0, -1.3935731081650808)
(198.0, -1.428893371328111)
(199.0, -1.4354744804107766)
(200.0, -1.4433890038455128)
};
\addlegendentry{States}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(62.0, -1.4433890038455128)
(62.0, 1.5784257866626046)
(62.0, NaN)
};
\addlegendentry{Original Velocity sign change}
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(135.0, -1.4433890038455128)
(135.0, 1.5784257866626046)
(135.0, NaN)
};
\addlegendentry{Original Stiff contact}
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, -1.4160649497056697)
(2.0, -1.3947743814432243)
(3.0, -1.3576531394519575)
(4.0, -1.332562094029679)
(5.0, -1.306793138806685)
(6.0, -1.267762409575779)
(7.0, -1.235263905439959)
(8.0, -1.201797941648)
(9.0, -1.1584018405607608)
(10.0, -1.122126499880843)
(11.0, -1.077334284937748)
(12.0, -1.0512449061161844)
(13.0, -1.0201689047936724)
(14.0, -0.9969774081873473)
(15.0, -0.9664934107606309)
(16.0, -0.9131814183869128)
(17.0, -0.8892533123876756)
(18.0, -0.8454157248027517)
(19.0, -0.8041937528001462)
(20.0, -0.7508778901099695)
(21.0, -0.7143980733806531)
(22.0, -0.6833693003770185)
(23.0, -0.6504563914126164)
(24.0, -0.6025938587101639)
(25.0, -0.569996818488397)
(26.0, -0.543589698877429)
(27.0, -0.49979483627898963)
(28.0, -0.44903499181393003)
(29.0, -0.4032207565593128)
(30.0, -0.3603929746117669)
(31.0, -0.3042861838567107)
(32.0, -0.2488115351523072)
(33.0, -0.2052540981009898)
(34.0, -0.1637721705628595)
(35.0, -0.12031625381336422)
(36.0, -0.0781736856175777)
(37.0, -0.0439456643319793)
(38.0, 0.02341646882785839)
(39.0, 0.07734194240752197)
(40.0, 0.11781743774827803)
(41.0, 0.17623606749897702)
(42.0, 0.23393633403425187)
(43.0, 0.2663390897897546)
(44.0, 0.3062540926286692)
(45.0, 0.36410559685171845)
(46.0, 0.4148565127539128)
(47.0, 0.47646045604063236)
(48.0, 0.5350674671718368)
(49.0, 0.6119102137284317)
(50.0, 0.6555796753661698)
(51.0, 0.6961270995430127)
(52.0, 0.7447870540312913)
(53.0, 0.800930669778357)
(54.0, 0.8532433784802314)
(55.0, 0.9031894840953355)
(56.0, 0.9565099547922975)
(57.0, 1.0263243678367036)
(58.0, 1.097202280121712)
(59.0, 1.1439023746122876)
(60.0, 1.2032407786636328)
(61.0, 1.250383374054647)
(62.0, 1.3146148458485791)
(63.0, 1.3816044912199368)
(64.0, 1.4555231382910616)
(65.0, 1.4918849593426096)
(66.0, 1.5489855337599547)
(67.0, 1.5752403932851176)
(68.0, 1.5908549537078465)
(69.0, 1.601466518266059)
(70.0, 1.593410516486675)
(71.0, 1.5767989812723084)
(72.0, 1.5916036141012542)
(73.0, 1.584200298368489)
(74.0, 1.5788568514523136)
(75.0, 1.5552130907874477)
(76.0, 1.5615469060426193)
(77.0, 1.5637623404967034)
(78.0, 1.5430429731636623)
(79.0, 1.5219945802471064)
(80.0, 1.491651100372871)
(81.0, 1.4777301906606712)
(82.0, 1.4568887266166115)
(83.0, 1.4340779925009475)
(84.0, 1.4185429712318027)
(85.0, 1.3922213065667934)
(86.0, 1.3670541993548901)
(87.0, 1.3280914797665115)
(88.0, 1.302799246897406)
(89.0, 1.271090174327585)
(90.0, 1.2660936892384165)
(91.0, 1.2491110852908858)
(92.0, 1.2317204951751501)
(93.0, 1.2139170596629851)
(94.0, 1.1969632416708247)
(95.0, 1.1915780772670241)
(96.0, 1.1584724251454066)
(97.0, 1.1293969288650052)
(98.0, 1.1045393729105013)
(99.0, 1.0812188806980934)
(100.0, 1.0575741648380255)
(101.0, 1.0435516246636185)
(102.0, 1.025973664938663)
(103.0, 0.9980736559374769)
(104.0, 0.9742364214323672)
(105.0, 0.9585389245974777)
(106.0, 0.9264960025411082)
(107.0, 0.8972226749158185)
(108.0, 0.8548318251844637)
(109.0, 0.8371357814863318)
(110.0, 0.8096375381897398)
(111.0, 0.7944549631622074)
(112.0, 0.7606112849729605)
(113.0, 0.7415629183774697)
(114.0, 0.7282094886197221)
(115.0, 0.70419087000846)
(116.0, 0.6763181923469133)
(117.0, 0.6573084272330851)
(118.0, 0.6444917330904114)
(119.0, 0.6294361119935522)
(120.0, 0.6002285722687309)
(121.0, 0.5711403972836983)
(122.0, 0.5515609695614146)
(123.0, 0.5359157895903981)
(124.0, 0.52280992246923)
(125.0, 0.482282232898388)
(126.0, 0.46503616545623205)
(127.0, 0.47153850339288933)
(128.0, 0.4399607023578657)
(129.0, 0.4264555039477281)
(130.0, 0.3922276998754743)
(131.0, 0.3585677584683908)
(132.0, 0.309846272220039)
(133.0, 0.27214534563350806)
(134.0, 0.2325047849835698)
(135.0, -0.4332548810558133)
(136.0, -0.42302654388004207)
(137.0, -0.4199882144913345)
(138.0, -0.42488969205411303)
(139.0, -0.4391318355807908)
(140.0, -0.45020973433151745)
(141.0, -0.47860787498008084)
(142.0, -0.49312758643070587)
(143.0, -0.5103902285901657)
(144.0, -0.5232906596823312)
(145.0, -0.5373910372670829)
(146.0, -0.564983345067455)
(147.0, -0.6056679798649608)
(148.0, -0.6233521903023358)
(149.0, -0.6316055282420941)
(150.0, -0.647145169532033)
(151.0, -0.6832901011308959)
(152.0, -0.7038882683144008)
(153.0, -0.7393987993372279)
(154.0, -0.7444953728933419)
(155.0, -0.7732939753908536)
(156.0, -0.7877297863006958)
(157.0, -0.805201008757786)
(158.0, -0.821230738934013)
(159.0, -0.8364176000690737)
(160.0, -0.8561955565730421)
(161.0, -0.8765157743271471)
(162.0, -0.8894081090340967)
(163.0, -0.9022976365969397)
(164.0, -0.9250975217859336)
(165.0, -0.9270421628277755)
(166.0, -0.9273200314070758)
(167.0, -0.9583080943924902)
(168.0, -0.9726413913245204)
(169.0, -0.9778467680174652)
(170.0, -0.9972411237414863)
(171.0, -1.0015219644975573)
(172.0, -1.004046533075469)
(173.0, -0.9953539428384153)
(174.0, -1.0087579217288993)
(175.0, -1.0080671884994454)
(176.0, -1.039950753084505)
(177.0, -1.0622419696956609)
(178.0, -1.0662194580679507)
(179.0, -1.082397432375353)
(180.0, -1.085131776168898)
(181.0, -1.1090520546315432)
(182.0, -1.134461872702441)
(183.0, -1.1535708112596534)
(184.0, -1.1701310818099042)
(185.0, -1.1752862434711133)
(186.0, -1.1964123679987049)
(187.0, -1.224534001040684)
(188.0, -1.2549750089768257)
(189.0, -1.2917511762364529)
(190.0, -1.3308876108695944)
(191.0, -1.3490742006764276)
(192.0, -1.3545782573414014)
(193.0, -1.3605791943472827)
(194.0, -1.353340852300219)
(195.0, -1.368608423514069)
(196.0, -1.3807231644132019)
(197.0, -1.3890787992065305)
(198.0, -1.4018488518620473)
(199.0, -1.4030950920822145)
(200.0, -1.4183431613306619)
};
\addlegendentry{Simulation}
\end{axis}
\begin{axis}[height = {\figureheight}, ylabel = {}, title = {$\dot{q}_2$}, xmin = {1.0}, xmax = {200.0}, ymax = {1.7070358833760566}, xlabel = {}, unbounded coords=jump
, scaled x ticks = false
, xticklabel style={rotate = 0}
, xmajorgrids = false
, xtick = {50.0,100.0,150.0,200.0}
, xticklabels = {50,100,150,200}
, xtick align = inside
, axis lines* = left
, scaled y ticks = false
, yticklabel style={rotate = 0}
, ymajorgrids = false
, ytick = {-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5}
, yticklabels = {-1.5,-1.0,-0.5,0.0,0.5,1.0,1.5}
, ytick align = inside
, axis lines* = left
, xshift=1.05\figurewidth, yshift=1.05\figureheight, legend style={at={(1.2,-0.2)}, anchor=north, legend columns=4}, ymin = {-1.9219222822117572}, width = {\figurewidth}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000},
draw opacity=1.0,
line width=2,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.9318981919512495)
(2.0, 0.9332543681996252)
(3.0, 0.9455238462466289)
(4.0, 0.942355511684894)
(5.0, 0.9589557170280492)
(6.0, 1.1246326392168684)
(7.0, 1.1498223169910533)
(8.0, 1.04686131831921)
(9.0, 1.2296051737971967)
(10.0, 1.161591357207948)
(11.0, 1.1087122502240376)
(12.0, 1.093899571213518)
(13.0, 1.2586033163498027)
(14.0, 1.2717981529742626)
(15.0, 1.2973439134234488)
(16.0, 1.3805403870961737)
(17.0, 1.1120367662052109)
(18.0, 1.2531174160131497)
(19.0, 1.4670720142549951)
(20.0, 1.5957180084056348)
(21.0, 1.4339056119522713)
(22.0, 1.4105005787103702)
(23.0, 1.2921413526286374)
(24.0, 1.1781861635836153)
(25.0, 1.0300328850369564)
(26.0, 1.0735574747839145)
(27.0, 1.0988190083608087)
(28.0, 1.280174336411582)
(29.0, 1.3609780157043083)
(30.0, 1.529877549527373)
(31.0, 1.6204267796577543)
(32.0, 1.7070358833760566)
(33.0, 1.593172618624587)
(34.0, 1.2879933943769195)
(35.0, 1.2410581314169715)
(36.0, 1.320729326172058)
(37.0, 1.423907982045038)
(38.0, 1.6109041208170791)
(39.0, 1.532207453785112)
(40.0, 1.3673018430050825)
(41.0, 1.4534725655813088)
(42.0, 1.4185612699040644)
(43.0, 1.2121451929216869)
(44.0, 1.0864379531147939)
(45.0, 1.3660504743342539)
(46.0, 1.3211029320777188)
(47.0, 1.5017255635399624)
(48.0, 1.413664368844469)
(49.0, 1.3790795433847896)
(50.0, 1.2707211717722384)
(51.0, 1.104972334381434)
(52.0, 1.017912571844306)
(53.0, 1.042389907520201)
(54.0, 1.0765364862152582)
(55.0, 0.981239955086058)
(56.0, 1.0345138084789467)
(57.0, 1.1675886584425845)
(58.0, 1.1119519948913867)
(59.0, 1.0118258087869636)
(60.0, 0.9894577992552537)
(61.0, 0.9583777103654768)
(62.0, 0.9226760722040822)
(63.0, 0.8832310885134617)
(64.0, 0.8502730446752821)
(65.0, 0.778375825970714)
(66.0, 0.8137974668483325)
(67.0, 0.5487764942688136)
(68.0, 0.4713652992740757)
(69.0, 0.6684543407652186)
(70.0, 0.5658166295215937)
(71.0, 0.38966037061640535)
(72.0, 0.5868906138668795)
(73.0, 0.5065449903949291)
(74.0, 0.4323560878314901)
(75.0, 0.06688621850363047)
(76.0, 0.30114766295427775)
(77.0, 0.27852028628841685)
(78.0, 0.002787877408433075)
(79.0, 0.06666025906722248)
(80.0, -0.2571040448424938)
(81.0, -0.22802205806902262)
(82.0, -0.21881057066373516)
(83.0, -0.050239653725607444)
(84.0, -0.1179070533052988)
(85.0, -0.15385063606630206)
(86.0, -0.22365549835851514)
(87.0, -0.43576881780193033)
(88.0, -0.33480008638594716)
(89.0, -0.4901927840109688)
(90.0, -0.34856803248732515)
(91.0, -0.41466586559361845)
(92.0, -0.43697241339675424)
(93.0, -0.380346715011229)
(94.0, -0.3249816549769243)
(95.0, -0.2981998473030801)
(96.0, -0.6878354383357306)
(97.0, -0.7080539300221972)
(98.0, -0.7140239864023921)
(99.0, -0.7997249027203034)
(100.0, -0.750273363888154)
(101.0, -0.6959233281303678)
(102.0, -0.6378938917673584)
(103.0, -0.8086857985500921)
(104.0, -0.8036644998787733)
(105.0, -0.7926629096573351)
(106.0, -0.9445489849016112)
(107.0, -0.9877042352361608)
(108.0, -1.1866505540074301)
(109.0, -0.9851889911079998)
(110.0, -1.0272720158570214)
(111.0, -1.0454925987670292)
(112.0, -1.2675856161971975)
(113.0, -1.0962601557916063)
(114.0, -1.0030234555865485)
(115.0, -1.1480861225302248)
(116.0, -1.2426246792818305)
(117.0, -1.0964725216408904)
(118.0, -1.0018589817016124)
(119.0, -0.9083872712862959)
(120.0, -1.1900718289586603)
(121.0, -1.196269387520058)
(122.0, -1.1714621958460538)
(123.0, -1.2350387509071843)
(124.0, -1.228397953208205)
(125.0, -1.505053613333763)
(126.0, -1.278610929306637)
(127.0, -1.022708998282013)
(128.0, -1.1861365420241592)
(129.0, -1.0722981485197542)
(130.0, -1.2178485686960585)
(131.0, -1.315800396320139)
(132.0, -1.5131807117411418)
(133.0, -1.5168500351912877)
(134.0, -1.9219222822117572)
(135.0, -1.5986784916209535)
(136.0, -1.481493152683504)
(137.0, -1.2938710339783788)
(138.0, -1.1901392727520452)
(139.0, -1.2194088484763634)
(140.0, -1.2077903513858255)
(141.0, -1.3786187288870033)
(142.0, -1.3251754176240056)
(143.0, -1.344392870333029)
(144.0, -1.2698660313989505)
(145.0, -1.1657470633625826)
(146.0, -1.1136139641849576)
(147.0, -1.227550640218274)
(148.0, -1.0889115380772445)
(149.0, -0.9738068049053605)
(150.0, -0.9561447973633368)
(151.0, -1.1421142711312073)
(152.0, -1.117575612665149)
(153.0, -1.2826164429653457)
(154.0, -1.105552260874187)
(155.0, -1.214655869063997)
(156.0, -1.1413002555738823)
(157.0, -1.1173136755588022)
(158.0, -1.1159016624463216)
(159.0, -0.9523034604934334)
(160.0, -0.8601728583912934)
(161.0, -0.8650304696510379)
(162.0, -0.7283343737808041)
(163.0, -0.6443565981341332)
(164.0, -0.7508977342131841)
(165.0, -0.5572896720721844)
(166.0, -0.373438400265163)
(167.0, -0.5567300408306467)
(168.0, -0.5440515245860027)
(169.0, -0.3914892485478458)
(170.0, -0.4787468716172678)
(171.0, -0.3949499178649816)
(172.0, -0.3346458561569789)
(173.0, -0.030064308076279658)
(174.0, -0.23735635606157798)
(175.0, -0.1023782731169685)
(176.0, -0.4167353831145561)
(177.0, -0.4827098028988327)
(178.0, -0.3388111715242847)
(179.0, -0.44695162765416624)
(180.0, -0.30049129060020485)
(181.0, -0.2139479001976956)
(182.0, -0.14443326036556245)
(183.0, -0.00989004383369166)
(184.0, -0.06649707267089029)
(185.0, 0.08546677962445334)
(186.0, 0.24153809624654013)
(187.0, 0.27261798713961416)
(188.0, 0.3182848998693274)
(189.0, 0.24938524489512293)
(190.0, 0.1786367163916349)
(191.0, 0.26624985008703406)
(192.0, 0.4427924334642255)
(193.0, 0.6119125155373412)
(194.0, 0.7922245727741328)
(195.0, 0.7257308611448534)
(196.0, 0.7286991376663455)
(197.0, 0.6452994273005)
(198.0, 0.7386835525669204)
(199.0, 0.7677038695049855)
(200.0, 0.6912146237204994)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(62.0, -1.9219222822117572)
(62.0, 1.7070358833760566)
(62.0, NaN)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.24222430;green,0.64327509;blue,0.30444865}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(135.0, -1.9219222822117572)
(135.0, 1.7070358833760566)
(135.0, NaN)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity=1.0,
line width=1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.76444018;green,0.44411178;blue,0.82429754}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(1.0, 0.9318981919512495)
(2.0, 0.9606899366303682)
(3.0, 1.0257840311170097)
(4.0, 0.892146260677178)
(5.0, 0.9209606256583183)
(6.0, 1.141451141161556)
(7.0, 1.1757316220666134)
(8.0, 1.1026004141534016)
(9.0, 1.221388426104411)
(10.0, 1.167056369481072)
(11.0, 1.12936562326125)
(12.0, 1.1392076877312558)
(13.0, 1.3117397118725307)
(14.0, 1.3492755761302462)
(15.0, 1.368346438101136)
(16.0, 1.3309650485320788)
(17.0, 1.1465617071892762)
(18.0, 1.246192113860237)
(19.0, 1.449003427157452)
(20.0, 1.5342511390601374)
(21.0, 1.433485921382597)
(22.0, 1.4465184529399693)
(23.0, 1.3889653095557595)
(24.0, 1.2109019948005224)
(25.0, 1.0941091006745365)
(26.0, 1.132527703676243)
(27.0, 1.1460710265987086)
(28.0, 1.2536958035441326)
(29.0, 1.2776974372052652)
(30.0, 1.36031980493888)
(31.0, 1.3708272406966873)
(32.0, 1.3919605055060549)
(33.0, 1.3085437530772384)
(34.0, 1.1433728509498036)
(35.0, 1.1717159650741757)
(36.0, 1.250950858688776)
(37.0, 1.3285145755700647)
(38.0, 1.4061472498166656)
(39.0, 1.3270269666426566)
(40.0, 1.2408961331432375)
(41.0, 1.3121398202269408)
(42.0, 1.2873529072744083)
(43.0, 1.1893029925847307)
(44.0, 1.1371039219769081)
(45.0, 1.3236901698387638)
(46.0, 1.26711145091117)
(47.0, 1.3636516282986295)
(48.0, 1.2591228686577598)
(49.0, 1.2206830808062925)
(50.0, 1.1833866238212167)
(51.0, 1.1164234690632546)
(52.0, 1.0675213157291132)
(53.0, 1.0896578695532708)
(54.0, 1.1203718799020972)
(55.0, 0.979953084998229)
(56.0, 1.039701050398262)
(57.0, 1.157005616502999)
(58.0, 1.122807431018726)
(59.0, 1.0592219997874572)
(60.0, 1.0460606064795033)
(61.0, 0.9666321850145204)
(62.0, 0.9941555716606532)
(63.0, 1.024092269321343)
(64.0, 1.0141743879944867)
(65.0, 0.8710448470715224)
(66.0, 0.8869120728109327)
(67.0, 0.6500314779707466)
(68.0, 0.5851623010733681)
(69.0, 0.69080789880043)
(70.0, 0.5981584083736136)
(71.0, 0.4802842032744426)
(72.0, 0.5969192441736382)
(73.0, 0.5203757718494985)
(74.0, 0.45345995719039484)
(75.0, 0.22543078829033159)
(76.0, 0.3929572869349587)
(77.0, 0.28672548785746066)
(78.0, 0.06702298444765348)
(79.0, 0.09424160445126425)
(80.0, -0.11752197935190101)
(81.0, -0.08009532932174407)
(82.0, -0.06373908791431254)
(83.0, 0.05976407268134465)
(84.0, 0.012633471060829182)
(85.0, -0.019707025121530886)
(86.0, -0.07090127428454562)
(87.0, -0.22515528526089618)
(88.0, -0.16414730118506854)
(89.0, -0.2760888116048077)
(90.0, -0.276227233795314)
(91.0, -0.38352395365087355)
(92.0, -0.4298615782827385)
(93.0, -0.4402154289964211)
(94.0, -0.4434078465922377)
(95.0, -0.4505596512443554)
(96.0, -0.7175392420058683)
(97.0, -0.7115225206980629)
(98.0, -0.7092070234647749)
(99.0, -0.7626707277787645)
(100.0, -0.7323981316268882)
(101.0, -0.7058768867282825)
(102.0, -0.6876905369426904)
(103.0, -0.8156046483398479)
(104.0, -0.8323355871827267)
(105.0, -0.8375811695339509)
(106.0, -0.9504981726459626)
(107.0, -0.9773375252398934)
(108.0, -1.1070850284690843)
(109.0, -0.9654542989616453)
(110.0, -1.0122492053772514)
(111.0, -1.0282711260513822)
(112.0, -1.1775423155034979)
(113.0, -1.0663668714129795)
(114.0, -1.0256590022791994)
(115.0, -1.1401854011057526)
(116.0, -1.203804934856393)
(117.0, -1.1116660528627653)
(118.0, -1.0691946938140604)
(119.0, -1.0364188036183701)
(120.0, -1.2384909341311499)
(121.0, -1.2371735062942717)
(122.0, -1.2195824208618915)
(123.0, -1.2607298799146103)
(124.0, -1.2547258358432187)
(125.0, -1.4408528799812437)
(126.0, -1.2818698192970035)
(127.0, -1.129911471325916)
(128.0, -1.280612412823)
(129.0, -1.1907124638659297)
(130.0, -1.2934476590948742)
(131.0, -1.34491737267555)
(132.0, -1.4645046289589319)
(133.0, -1.4473836927568824)
(134.0, -1.5257289938000773)
(135.0, -1.565497596738327)
(136.0, -1.495752751015557)
(137.0, -1.3862727849740435)
(138.0, -1.350642389921492)
(139.0, -1.406199612619702)
(140.0, -1.4089295861834734)
(141.0, -1.5113832442061859)
(142.0, -1.4433407358656385)
(143.0, -1.4378173768192117)
(144.0, -1.3532784318039464)
(145.0, -1.2687453406167413)
(146.0, -1.2244525413946548)
(147.0, -1.3013222087451528)
(148.0, -1.1779002364694242)
(149.0, -1.057273836633398)
(150.0, -1.054642636897352)
(151.0, -1.193926966996332)
(152.0, -1.1560552121891345)
(153.0, -1.2577947318757898)
(154.0, -1.0991333813443624)
(155.0, -1.1727276918821434)
(156.0, -1.1021699427435458)
(157.0, -1.0776429634256817)
(158.0, -1.0670102396214154)
(159.0, -0.8855116527416669)
(160.0, -0.7993857614702633)
(161.0, -0.7908101363991997)
(162.0, -0.6863842964477894)
(163.0, -0.631117213806712)
(164.0, -0.7074812023171559)
(165.0, -0.557884206067491)
(166.0, -0.4391076934316315)
(167.0, -0.5914374789817693)
(168.0, -0.5674255760326432)
(169.0, -0.4522335670428855)
(170.0, -0.5184449562959224)
(171.0, -0.44628725001305214)
(172.0, -0.39955619182267155)
(173.0, -0.1966135456725218)
(174.0, -0.3621978317664515)
(175.0, -0.2623368399598407)
(176.0, -0.4881786226847886)
(177.0, -0.504793897644223)
(178.0, -0.37607868293011476)
(179.0, -0.44265135407749046)
(180.0, -0.3256337554222763)
(181.0, -0.2434783848052363)
(182.0, -0.16048316965740023)
(183.0, -0.0535728748128485)
(184.0, -0.08376184278162085)
(185.0, 0.03276789588947382)
(186.0, 0.19667388293619287)
(187.0, 0.23313051998729345)
(188.0, 0.2888401925740635)
(189.0, 0.2710298241026224)
(190.0, 0.2653751582306831)
(191.0, 0.36716581321485464)
(192.0, 0.508160579354618)
(193.0, 0.6172010019590102)
(194.0, 0.751840230851124)
(195.0, 0.6897624946589895)
(196.0, 0.6802511267640267)
(197.0, 0.6171927821498235)
(198.0, 0.6839852503196648)
(199.0, 0.7326319951443234)
(200.0, 0.6749949042970869)
};
\end{axis}

\end{tikzpicture}


==> figs/ss.tex <==
% This file was created by matplotlib2tikz v0.6.11.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.88887350027252,0.43564919034819,0.278122936141944}
\definecolor{color0}{rgb}{0,0.605603161175225,0.978680117569607}
\definecolor{color3}{rgb}{0.764440175493436,0.444111779468777,0.824297535923276}
\definecolor{color2}{rgb}{0.242224297852199,0.64327509315763,0.304448651534115}

\begin{axis}[
xlabel={Time index},
ylabel={Model coefficients},
xmin=1, xmax=400,
ymin=-0.0246668112585444, ymax=0.95,
width=\figurewidth,
height=\figureheight,
ytick={0,0.2,0.4,0.6,0.8},
yticklabels={0.0,0.2,0.4,0.6,0.8},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [thick, color0, forget plot]
table {%
1 0.934951979787694
2 0.93495197976388
3 0.934951979804269
4 0.934951979789068
5 0.934951979756703
6 0.934951979607993
7 0.934951979456852
8 0.934951979499387
9 0.934951978766862
10 0.934951978737497
11 0.934951978767963
12 0.934951979046168
13 0.934951980479034
14 0.934951982395164
15 0.93495198400149
16 0.934951987248171
17 0.934951991616748
18 0.9349519964864
19 0.934952000822691
20 0.934952007094618
21 0.934952014067695
22 0.934952020809391
23 0.934952028822213
24 0.93495203777694
25 0.934952047521518
26 0.934952057604823
27 0.934952068906582
28 0.934952080264392
29 0.934952091677625
30 0.934952103118715
31 0.934952114571711
32 0.934952126111094
33 0.934952137705634
34 0.934952149194313
35 0.93495216007096
36 0.934952170941553
37 0.93495218158276
38 0.934952192254148
39 0.934952202875307
40 0.934952213828769
41 0.934952224725916
42 0.934952236160833
43 0.934952247480248
44 0.934952258684754
45 0.934952269811351
46 0.934952279993829
47 0.934952290117564
48 0.934952301509564
49 0.934952314157707
50 0.934952328295823
51 0.93495234266082
52 0.934952359428967
53 0.934952375824938
54 0.934952394339118
55 0.934952413254208
56 0.93495243434217
57 0.934952456046668
58 0.934952480633316
59 0.934952506159335
60 0.934952533106514
61 0.93495255860176
62 0.93495258682424
63 0.93495261750907
64 0.934952650729403
65 0.934952688777632
66 0.93495273091637
67 0.934952780392464
68 0.934952839348989
69 0.934952903657682
70 0.934952980936007
71 0.934953070413024
72 0.934953173242969
73 0.934953286002799
74 0.934953412613715
75 0.934953566011544
76 0.936538216097566
77 0.936538413098861
78 0.936538628883264
79 0.936538851906572
80 0.93653907224888
81 0.939970819574188
82 0.939971061441808
83 0.939971338855549
84 0.939971654556778
85 0.939972008501748
86 0.939972384666035
87 0.939972777348264
88 0.939973184905473
89 0.939973607762034
90 0.939974042252721
91 0.93997448587514
92 0.939974934814974
93 0.939975389555392
94 0.939975846931462
95 0.939976306385795
96 0.939976763190558
97 0.93997721483868
98 0.939977663223078
99 0.939978107311726
100 0.939978548481125
101 0.934713573338055
102 0.934714012646631
103 0.934714449880396
104 0.934714885879348
105 0.934715321897207
106 0.934715762099237
107 0.93471620324743
108 0.934716646215415
109 0.934717088972821
110 0.934717533787233
111 0.934717979913574
112 0.934718427835607
113 0.934718876793251
114 0.934719326698856
115 0.934719777079086
116 0.93472022676356
117 0.934720675896646
118 0.934721124467442
119 0.934721573083027
120 0.934722020534486
121 0.934722467705279
122 0.934722913973056
123 0.934723358617184
124 0.934723799488503
125 0.934724237417549
126 0.934724670451961
127 0.934725099942367
128 0.934725518990684
129 0.93472592566196
130 0.932564113445658
131 0.932564480342644
132 0.932564830875064
133 0.932565153088022
134 0.933199094148455
135 0.933199368370594
136 0.93319962211899
137 0.933199850693612
138 0.933200047815664
139 0.935060241319779
140 0.935060402609911
141 0.935060555045029
142 0.935060695303732
143 0.935060823157481
144 0.935060936886908
145 0.935061038801506
146 0.935061127014853
147 0.935061201258862
148 0.935061262446781
149 0.935061311392827
150 0.935061349393803
151 0.938995879080089
152 0.938995904420107
153 0.938995928461041
154 0.938995952215082
155 0.938995973240011
156 0.938995991330729
157 0.938996010932775
158 0.938996029765577
159 0.938996046916962
160 0.938996066405778
161 0.938472591259791
162 0.938472600287886
163 0.938472605370931
164 0.938472608324301
165 0.938472609357892
166 0.938472608998599
167 0.938472608218596
168 0.938472602980781
169 0.938472597070153
170 0.938472590022669
171 0.938463933949545
172 0.938463924597796
173 0.938463913645672
174 0.938463900533146
175 0.938463887430716
176 0.938463875540363
177 0.938463863032956
178 0.938463848899556
179 0.938463833171427
180 0.938463815887387
181 0.938463794944614
182 0.938463772914648
183 0.938463750461087
184 0.93846372728217
185 0.93846370295391
186 0.93846367713327
187 0.938463649611887
188 0.938463619637626
189 0.938463588469009
190 0.938463556089862
191 0.938463523796565
192 0.938463492315484
193 0.938463463492525
194 0.938463438152827
195 0.938463417979703
196 0.938463403063989
197 0.938463396981653
198 0.921614808085064
199 0.921614810794348
200 0.53335702724401
201 0.533357028611885
202 0.533357030656267
203 0.533357032680155
204 0.533357034677361
205 0.533357036696316
206 0.533357038716738
207 0.533357040763382
208 0.51876860096337
209 0.518768602943798
210 0.518768604931131
211 0.518768606875085
212 0.518768608660401
213 0.518768610453018
214 0.518768612237199
215 0.518768614033611
216 0.518768615842104
217 0.505025336721509
218 0.505025338516993
219 0.505025340246349
220 0.505025341982913
221 0.505025343715098
222 0.505025345454807
223 0.505025347193195
224 0.505025348933041
225 0.505025350673607
226 0.5050253524143
227 0.505025354150182
228 0.505025355890656
229 0.505025357549578
230 0.505025359217315
231 0.50502536085528
232 0.505025362460558
233 0.505025364032432
234 0.505025365585815
235 0.505025367143633
236 0.505025368707632
237 0.505025370266122
238 0.505025371808482
239 0.505025373353146
240 0.505025374900913
241 0.505025376446942
242 0.505025377995135
243 0.505025379507235
244 0.505025381004766
245 0.505025382468513
246 0.505025383935555
247 0.505025385386609
248 0.505025386842146
249 0.50502538827214
250 0.505025389665203
251 0.505025391022432
252 0.505025392409929
253 0.505025393824578
254 0.505025395191901
255 0.50502539653056
256 0.505025397868215
257 0.505025399200551
258 0.505025400545609
259 0.505025401851884
260 0.505025403172745
261 0.505025404532819
262 0.505025405822458
263 0.505025407074543
264 0.50502540823641
265 0.5050254093577
266 0.505025410474382
267 0.505025411597213
268 0.505025412726025
269 0.505025413856661
270 0.505025414981865
271 0.505025416100403
272 0.505025417231984
273 0.505025418359886
274 0.505025419481459
275 0.505025420611252
276 0.505025421763812
277 0.505025422922358
278 0.505025424087346
279 0.505025425252598
280 0.50502542640967
281 0.50502542757963
282 0.505025428716177
283 0.50502542985911
284 0.505025430961756
285 0.50502543205061
286 0.505025433129949
287 0.505025434193686
288 0.505025435216129
289 0.505025436178538
290 0.505025437145674
291 0.505025438120653
292 0.505025439031512
293 0.505025439932194
294 0.505025440838203
295 0.505025441757044
296 0.505025442681257
297 0.505025443570112
298 0.505025444434186
299 0.505025445311466
300 0.505025446185219
301 0.505025446997733
302 0.505025447775952
303 0.505025448528428
304 0.505025449287127
305 0.505025450062296
306 0.505025450856886
307 0.50502545166662
308 0.505025452476505
309 0.505025453224115
310 0.505025453977853
311 0.505025454727067
312 0.505025455480418
313 0.505025456243996
314 0.505025456991033
315 0.505025457725638
316 0.50502545845175
317 0.505025459161161
318 0.505025459879627
319 0.505025460601218
320 0.505025461328138
321 0.505025462061387
322 0.50502546278549
323 0.505025463535965
324 0.505025464323968
325 0.505025465154556
326 0.505025465999833
327 0.505025466849168
328 0.505025467626914
329 0.505025468408141
330 0.505025469186176
331 0.505025469972456
332 0.505025470593731
333 0.505025471219637
334 0.505025471841546
335 0.505025472462465
336 0.505025473030185
337 0.505025473503837
338 0.505025473988377
339 0.505025474478626
340 0.505025474940003
341 0.505025475411392
342 0.505025475814716
343 0.505025476221806
344 0.505025476624848
345 0.505025477034924
346 0.505025477437188
347 0.505025477827406
348 0.505025478246726
349 0.505025478615379
350 0.505025478991579
351 0.505025479302755
352 0.505025479606829
353 0.505025479864071
354 0.50502548012094
355 0.505025480385616
356 0.50502548062235
357 0.505025480861605
358 0.505025481105824
359 0.505025481347718
360 0.505025481540398
361 0.505025481736435
362 0.505025481938253
363 0.505025482125073
364 0.505025482318591
365 0.505025482518009
366 0.505025482715327
367 0.505025482918719
368 0.505025483091435
369 0.505025483251313
370 0.505025483412567
371 0.505025483573474
372 0.505025483740445
373 0.505025483891311
374 0.505025484046758
375 0.505025484150588
376 0.505025484196743
377 0.505025484217758
378 0.505025484251343
379 0.505025484296145
380 0.505025484381549
381 0.505025484485759
382 0.505025484625105
383 0.505025484783105
384 0.505025484938341
385 0.505025485100947
386 0.505025485293453
387 0.505025485482316
388 0.505025485677699
389 0.505025485828504
390 0.505025485985089
391 0.505025486143393
392 0.505025486286638
393 0.50502548643036
394 0.505025486579545
395 0.505025486732194
396 0.505025486883066
397 0.505025486978785
398 0.505025487078455
399 0.505025487178831
400 0.505025487178831
};
\addplot [thick, color1, dashed, forget plot]
table {%
1 0.0233392140342813
2 0.0233392139655829
3 0.0233392138474523
4 0.0233392137736664
5 0.0233392137408652
6 0.0233392132659107
7 0.0233392127727507
8 0.0233392122426709
9 0.0233392129048954
10 0.0233392120597012
11 0.0233392115033894
12 0.0233392112610515
13 0.0233392127897068
14 0.0233392182718226
15 0.0233392290962845
16 0.0233392459003895
17 0.0233392694937789
18 0.0233392996735331
19 0.0233393324796853
20 0.0233393619266373
21 0.0233393881080583
22 0.0233394101435484
23 0.0233394273551468
24 0.023339441574167
25 0.0233394536199275
26 0.0233394651185425
27 0.0233394756856639
28 0.023339486952171
29 0.0233394977756307
30 0.0233395054806704
31 0.0233395129633626
32 0.0233395196067891
33 0.0233395265135947
34 0.0233395369528395
35 0.0233395500150063
36 0.0233395642112527
37 0.0233395794917685
38 0.0233395945440146
39 0.0233396096212402
40 0.0233396250138519
41 0.0233396401748295
42 0.0233396598562112
43 0.0233396853289588
44 0.0233397181067026
45 0.023339758627523
46 0.0233398044328665
47 0.0233398497390181
48 0.0233398917373258
49 0.0233399322091714
50 0.0233399723553552
51 0.0233400105193542
52 0.0233400470817672
53 0.0233400846395526
54 0.0233401189344694
55 0.0233401513884398
56 0.023340178360378
57 0.0233402045009428
58 0.0233402299353543
59 0.0233402586572481
60 0.0233402916873565
61 0.0233403288571248
62 0.0233403679852637
63 0.0233404109835716
64 0.0233404623155111
65 0.0233405234828292
66 0.0233405940825339
67 0.0233406711105592
68 0.0233407584873253
69 0.0233408556493289
70 0.0233409605216074
71 0.0233410718874801
72 0.0233411857619673
73 0.0233412947400723
74 0.0233413761483126
75 0.0233414229878913
76 0.020028123792213
77 0.0200283123437423
78 0.0200286587537424
79 0.0200291287882162
80 0.0200296961860892
81 0.01784823071589
82 0.0178489624106176
83 0.0178497567323686
84 0.0178506158490576
85 0.0178515229580995
86 0.0178524545956989
87 0.0178534082489015
88 0.0178543827620299
89 0.0178553733638076
90 0.0178563733471184
91 0.0178573776966784
92 0.0178583820862979
93 0.0178593856194684
94 0.0178603850897596
95 0.0178613716396572
96 0.0178623409735468
97 0.0178632995391507
98 0.0178642486616564
99 0.0178651911500219
100 0.0178661324311701
101 0.0178849951445622
102 0.0178859233388855
103 0.0178868483836114
104 0.0178877737544737
105 0.0178887034840052
106 0.0178896357583453
107 0.0178905699546143
108 0.0178915036229705
109 0.0178924401550809
110 0.0178933786738239
111 0.0178943195382636
112 0.0178952602018848
113 0.0178962018993123
114 0.01789714316457
115 0.0178980782563803
116 0.017899009590085
117 0.0178999412798793
118 0.0179008727006749
119 0.0179018015849095
120 0.0179027298579171
121 0.0179036528011677
122 0.017904574322895
123 0.0179054916195818
124 0.0179063964314772
125 0.0179072746678987
126 0.0179081419624454
127 0.0179089794578223
128 0.017909778742261
129 0.0179105377273061
130 0.0186855074858012
131 0.0186860703300528
132 0.0186865085775305
133 0.0186868200749365
134 0.00967457334715571
135 0.00967475052416783
136 0.00967495567879323
137 0.00967518625965286
138 0.00967542109888325
139 0.00843317279765254
140 0.00843341141464124
141 0.00843362191260641
142 0.00843381996023701
143 0.00843400576450731
144 0.00843419275981797
145 0.00843434637677437
146 0.00843449188041312
147 0.00843463131552152
148 0.00843476531009607
149 0.00843489169426492
150 0.00843500161970934
151 0.01448056637793
152 0.0144806629262093
153 0.0144807619581779
154 0.0144808522452837
155 0.0144809482347613
156 0.0144810574252082
157 0.0144811662397744
158 0.0144812763543025
159 0.0144813901750908
160 0.0144814831718928
161 0.014824889334318
162 0.0148249714666359
163 0.0148250506972553
164 0.014825127316863
165 0.0148252043418717
166 0.0148252788862727
167 0.0148253476448346
168 0.0148254191488145
169 0.0148254887855342
170 0.0148255569141019
171 0.0160178980488468
172 0.0160179493770215
173 0.0160179945313115
174 0.0160180409809975
175 0.0160180874962209
176 0.0160181256582693
177 0.0160181574594326
178 0.0160181822861284
179 0.0160182004494831
180 0.0160182084408216
181 0.0160182165387928
182 0.0160182220259534
183 0.0160182245536342
184 0.0160182247471382
185 0.0160182198706126
186 0.0160182113530395
187 0.0160181974296281
188 0.0160181782351256
189 0.0160181546001484
190 0.0160181292285692
191 0.0160181039297078
192 0.0160180803234748
193 0.0160180591677609
194 0.0160180429404539
195 0.0160180348432527
196 0.0160180346728485
197 0.016018035487106
198 0.00970095015844388
199 0.00970094923919154
200 -0.00769918689361279
201 -0.00769918442596051
202 -0.00769918141367916
203 -0.00769917831316532
204 -0.00769917515669389
205 -0.007699171952012
206 -0.00769916874367202
207 -0.00769916553455869
208 -0.0150766248062432
209 -0.0150766216156986
210 -0.0150766184796714
211 -0.0150766154673841
212 -0.0150766130606547
213 -0.0150766106486258
214 -0.0150766084111934
215 -0.0150766061708079
216 -0.015076603921278
217 -0.0246668112585444
218 -0.0246668096155877
219 -0.0246668080379934
220 -0.0246668064559009
221 -0.0246668048819417
222 -0.0246668033022099
223 -0.0246668017317896
224 -0.0246668001718552
225 -0.0246667986118993
226 -0.0246667970557949
227 -0.0246667955112584
228 -0.0246667939620505
229 -0.0246667924932027
230 -0.0246667910170469
231 -0.024666789587756
232 -0.0246667881831544
233 -0.0246667868327243
234 -0.0246667854938332
235 -0.024666784153914
236 -0.0246667828134937
237 -0.024666781486876
238 -0.0246667801722891
239 -0.0246667788575812
240 -0.0246667775407838
241 -0.024666776228481
242 -0.0246667749144317
243 -0.0246667736660379
244 -0.0246667724447356
245 -0.0246667712618162
246 -0.0246667700804422
247 -0.024666768925205
248 -0.0246667677648056
249 -0.0246667666319182
250 -0.0246667655334957
251 -0.0246667645112047
252 -0.024666763458653
253 -0.0246667624000105
254 -0.0246667614021817
255 -0.0246667604299274
256 -0.024666759458453
257 -0.0246667585007094
258 -0.0246667575306621
259 -0.0246667565848367
260 -0.0246667555818197
261 -0.024666754618153
262 -0.0246667537442777
263 -0.0246667529009654
264 -0.0246667521543875
265 -0.0246667514399771
266 -0.0246667507442429
267 -0.0246667500786053
268 -0.0246667494104163
269 -0.024666748749262
270 -0.0246667480887549
271 -0.0246667474450518
272 -0.0246667467914601
273 -0.0246667461418601
274 -0.0246667454844294
275 -0.0246667448120815
276 -0.0246667441181374
277 -0.0246667434141282
278 -0.0246667427142172
279 -0.0246667420204289
280 -0.0246667413491441
281 -0.0246667406479602
282 -0.0246667399753207
283 -0.0246667392975358
284 -0.024666738624689
285 -0.0246667380078548
286 -0.024666737395482
287 -0.0246667368065197
288 -0.0246667362590201
289 -0.0246667357641272
290 -0.0246667352671148
291 -0.0246667347651488
292 -0.0246667343198546
293 -0.0246667338925559
294 -0.0246667334532237
295 -0.0246667330008317
296 -0.024666732519292
297 -0.0246667321224989
298 -0.0246667317090683
299 -0.0246667312002839
300 -0.0246667305664181
301 -0.0246667300083973
302 -0.0246667294907165
303 -0.0246667289937074
304 -0.0246667284922419
305 -0.0246667279659317
306 -0.024666727376984
307 -0.0246667267807514
308 -0.0246667261690994
309 -0.0246667256020181
310 -0.0246667250308765
311 -0.024666724480526
312 -0.0246667239036587
313 -0.0246667233203297
314 -0.0246667226895461
315 -0.0246667219587583
316 -0.0246667212550192
317 -0.024666720568916
318 -0.0246667198676783
319 -0.0246667191628366
320 -0.0246667184549259
321 -0.0246667177449938
322 -0.0246667170731492
323 -0.0246667163526614
324 -0.0246667155151447
325 -0.0246667146256133
326 -0.0246667137471264
327 -0.0246667128587142
328 -0.0246667120731573
329 -0.0246667112802582
330 -0.024666710526162
331 -0.0246667097817489
332 -0.0246667092468594
333 -0.0246667087099612
334 -0.0246667081921758
335 -0.0246667076907642
336 -0.0246667072881045
337 -0.0246667069358401
338 -0.0246667065587693
339 -0.0246667062077757
340 -0.0246667059046492
341 -0.0246667056016327
342 -0.0246667053800843
343 -0.0246667051603623
344 -0.0246667049434234
345 -0.0246667047143669
346 -0.0246667044055344
347 -0.02466670404087
348 -0.0246667036862182
349 -0.0246667033659961
350 -0.0246667030507437
351 -0.0246667028163147
352 -0.0246667025943195
353 -0.0246667023831699
354 -0.0246667021761436
355 -0.0246667019624247
356 -0.0246667017391252
357 -0.0246667015161388
358 -0.0246667013005731
359 -0.0246667010812104
360 -0.0246667009813851
361 -0.0246667008677992
362 -0.0246667007512865
363 -0.0246667006362975
364 -0.0246667005161962
365 -0.0246667003905404
366 -0.0246667002672201
367 -0.0246667001387558
368 -0.0246667000523737
369 -0.0246666999975599
370 -0.0246666999381227
371 -0.0246666998577712
372 -0.024666699772954
373 -0.0246666997191939
374 -0.0246666996650836
375 -0.0246666997284568
376 -0.0246666998189017
377 -0.0246666998978277
378 -0.0246666999518755
379 -0.0246666999284537
380 -0.0246666998242506
381 -0.0246666996254963
382 -0.0246666993787847
383 -0.0246666991398524
384 -0.0246666989079016
385 -0.0246666986817005
386 -0.0246666984624793
387 -0.0246666982572384
388 -0.0246666980470678
389 -0.0246666978779961
390 -0.0246666977066505
391 -0.0246666975856288
392 -0.0246666974780365
393 -0.0246666973697308
394 -0.0246666972573913
395 -0.0246666971532775
396 -0.02466669705314
397 -0.0246666970020958
398 -0.0246666969278206
399 -0.0246666968104702
400 -0.0246666968104702
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.0246668112585444)
--(axis cs:0,0.95);

\path [draw=black, fill opacity=0] (axis cs:1,-0.0246668112585444)
--(axis cs:1,0.95);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:400,0);

\path [draw=black, fill opacity=0] (axis cs:1,1)
--(axis cs:400,1);

\addplot [thick, color2, dotted, forget plot]
table {%
1 0.110446894648235
2 0.110446894650959
3 0.110446894591062
4 0.110446894442831
5 0.110446894285501
6 0.110446894155482
7 0.110446893792946
8 0.110446892321021
9 0.110446888008256
10 0.110446883027152
11 0.110446878227212
12 0.110446873684317
13 0.110446870425731
14 0.110446868291174
15 0.11044686532341
16 0.11044686467479
17 0.110446865737937
18 0.110446867549928
19 0.110446868814862
20 0.110446870006526
21 0.110446871149267
22 0.110446872441694
23 0.110446869507815
24 0.110446864440532
25 0.110446858157218
26 0.110446851930511
27 0.110446845184203
28 0.110446838558999
29 0.110446831974532
30 0.110446825367346
31 0.110446818225376
32 0.110446810559615
33 0.11044680436627
34 0.110446797802704
35 0.110446788541869
36 0.110446779296765
37 0.110446769664414
38 0.110446760051642
39 0.110446750375442
40 0.11044674100828
41 0.110446732905454
42 0.110446726872666
43 0.110446720367387
44 0.110446713555595
45 0.110446706592794
46 0.11044669816685
47 0.110446689710655
48 0.110446681121565
49 0.110446671869104
50 0.110446663249307
51 0.110446654738719
52 0.110446646270343
53 0.110446637349653
54 0.110446628845097
55 0.110446620472371
56 0.110446611417333
57 0.110446602308356
58 0.110446593748706
59 0.110446586855613
60 0.110446582679111
61 0.110446575568118
62 0.110446571271541
63 0.110446570169159
64 0.110446573585668
65 0.110446584353479
66 0.110446600782424
67 0.110446625782362
68 0.110446662828931
69 0.110446707075946
70 0.11044676619265
71 0.110446839575195
72 0.11044692785289
73 0.110447026992146
74 0.110447137124053
75 0.110447263194239
76 0.108907779017492
77 0.108907942944031
78 0.10890812295332
79 0.1089083081271
80 0.108908491778922
81 0.108519408179049
82 0.108519603607431
83 0.108519807929106
84 0.108520024698421
85 0.10852025346084
86 0.108520484402882
87 0.108520716419629
88 0.108520949562471
89 0.10852118447252
90 0.108521420402922
91 0.108521656476659
92 0.10852189234693
93 0.108522128366459
94 0.10852236416227
95 0.108522599686908
96 0.108522836317892
97 0.108523077247022
98 0.108523319883235
99 0.108523565228214
100 0.108523811796075
101 0.108470880296135
102 0.108471127885165
103 0.108471377027439
104 0.108471627039883
105 0.1084718770367
106 0.108472131540508
107 0.108472386432649
108 0.108472642237229
109 0.108472897986403
110 0.108473155520163
111 0.108473414158159
112 0.108473674397393
113 0.108473935750557
114 0.108474198052992
115 0.108474460629074
116 0.108474723064295
117 0.108474985722331
118 0.108475248149423
119 0.108475510602333
120 0.108475772296971
121 0.108476033666559
122 0.108476294118424
123 0.108476552743624
124 0.108476807124224
125 0.108477057155563
126 0.108477300672216
127 0.108477537686321
128 0.108477760061609
129 0.108477962933827
130 0.106528710046907
131 0.106528856674631
132 0.106528981211092
133 0.106529074946227
134 0.109567741984333
135 0.109567785835487
136 0.109567813690411
137 0.109567820102002
138 0.109567801758839
139 0.111704740319755
140 0.11170469567322
141 0.111704646106477
142 0.111704592131482
143 0.111704534030704
144 0.111704470831742
145 0.111704402723311
146 0.111704330929004
147 0.11170425436122
148 0.111704172139936
149 0.111704083845374
150 0.111703990194634
151 0.117185934421617
152 0.117185834839643
153 0.117185734731803
154 0.117185634510107
155 0.117185533394837
156 0.11718543119259
157 0.117185329785009
158 0.117185228056671
159 0.117185125688533
160 0.117185024300502
161 0.117252889982105
162 0.117252787362022
163 0.117252683968117
164 0.117252579960309
165 0.117252475333224
166 0.117252370247095
167 0.117252265006055
168 0.117252159240212
169 0.117252053234682
170 0.117251946875968
171 0.1174719007793
172 0.117471794285064
173 0.117471687530318
174 0.117471580462566
175 0.117471473390308
176 0.117471366832536
177 0.117471260156677
178 0.117471153358927
179 0.117471046624557
180 0.117470940046461
181 0.117470835431015
182 0.117470730953522
183 0.117470626485599
184 0.11747052216268
185 0.117470418396359
186 0.117470316071473
187 0.11747021507213
188 0.117470118704396
189 0.117470026343695
190 0.117469944859145
191 0.117469875075637
192 0.117469812416568
193 0.117469762175039
194 0.117469718888506
195 0.117469685324025
196 0.117469661735781
197 0.117469650453805
198 0.113823583569934
199 0.113823579958904
200 0.0147615951363199
201 0.0147615908495344
202 0.0147615874319112
203 0.0147615839943497
204 0.0147615805360964
205 0.0147615771173344
206 0.0147615737290495
207 0.014761570386239
208 0.0136197652945163
209 0.0136197620678801
210 0.0136197588326604
211 0.0136197554395308
212 0.0136197516993492
213 0.013619748005008
214 0.0136197442478776
215 0.0136197405471208
216 0.0136197369374092
217 0.0152286756864325
218 0.015228671995282
219 0.0152286683103889
220 0.0152286646310352
221 0.0152286609250238
222 0.0152286572326456
223 0.0152286535180072
224 0.0152286497857628
225 0.015228646043651
226 0.0152286422887926
227 0.0152286385058582
228 0.0152286347196098
229 0.0152286308507187
230 0.0152286270162567
231 0.0152286230962939
232 0.0152286192002577
233 0.0152286152251856
234 0.0152286113366574
235 0.0152286074431988
236 0.0152286035515506
237 0.015228599634458
238 0.0152285957904509
239 0.0152285919484367
240 0.0152285881915647
241 0.0152285844090483
242 0.0152285806137214
243 0.0152285767193189
244 0.0152285727855654
245 0.0152285687869014
246 0.0152285647843834
247 0.0152285607261334
248 0.0152285566678643
249 0.0152285525513182
250 0.0152285483876309
251 0.0152285441784337
252 0.0152285401391367
253 0.0152285362037744
254 0.0152285321645065
255 0.0152285281548305
256 0.0152285241361722
257 0.0152285201639342
258 0.0152285162241791
259 0.0152285121775452
260 0.0152285081754701
261 0.0152285043211983
262 0.0152285003300668
263 0.0152284963253324
264 0.0152284922742821
265 0.0152284883168251
266 0.0152284843693307
267 0.0152284804244414
268 0.0152284764829578
269 0.0152284725358194
270 0.0152284687918839
271 0.0152284650350679
272 0.0152284613280803
273 0.0152284576488546
274 0.0152284539789499
275 0.015228450325652
276 0.0152284467618121
277 0.015228443199265
278 0.0152284396410258
279 0.0152284360719916
280 0.0152284325273604
281 0.0152284290146526
282 0.0152284257621542
283 0.0152284225494846
284 0.0152284194699244
285 0.0152284163388697
286 0.0152284132558204
287 0.0152284101663279
288 0.0152284071014533
289 0.0152284040175494
290 0.0152284009362966
291 0.0152283978796316
292 0.0152283947980059
293 0.015228391708031
294 0.0152283886154917
295 0.015228385570931
296 0.0152283825234973
297 0.0152283793772628
298 0.0152283763219496
299 0.0152283732930381
300 0.0152283702312324
301 0.0152283669740255
302 0.0152283636276823
303 0.0152283602855249
304 0.015228356966867
305 0.0152283537372071
306 0.0152283505702317
307 0.0152283478104096
308 0.0152283450471654
309 0.0152283423979887
310 0.0152283397489998
311 0.0152283371175512
312 0.0152283344772144
313 0.0152283319045795
314 0.0152283293684088
315 0.015228326769892
316 0.0152283241204223
317 0.0152283215761479
318 0.0152283190619328
319 0.0152283167680842
320 0.0152283145079952
321 0.0152283122461669
322 0.0152283100574256
323 0.0152283081134231
324 0.015228306308594
325 0.0152283048525552
326 0.0152283034274608
327 0.0152283020163718
328 0.0152283004571174
329 0.0152282988920752
330 0.0152282973028687
331 0.0152282957182618
332 0.0152282943064388
333 0.0152282930436424
334 0.0152282917550366
335 0.0152282904445764
336 0.0152282890724575
337 0.0152282876132327
338 0.0152282861690343
339 0.0152282847188792
340 0.0152282833292285
341 0.015228281963351
342 0.0152282805415025
343 0.0152282791315887
344 0.0152282777479612
345 0.0152282763630722
346 0.0152282749389391
347 0.0152282734558202
348 0.0152282721639822
349 0.0152282708021714
350 0.0152282694416789
351 0.0152282681338125
352 0.0152282668874882
353 0.0152282657270399
354 0.0152282646269646
355 0.0152282635298919
356 0.0152282623958166
357 0.0152282613711125
358 0.0152282603391488
359 0.015228259325848
360 0.0152282582700972
361 0.0152282572031325
362 0.0152282561921694
363 0.0152282551197124
364 0.0152282540467945
365 0.0152282529738573
366 0.0152282518846429
367 0.015228250800834
368 0.0152282496977994
369 0.0152282486274865
370 0.0152282475962428
371 0.0152282465513088
372 0.0152282455349787
373 0.0152282444891798
374 0.0152282434463988
375 0.015228242311378
376 0.0152282412675073
377 0.0152282401851499
378 0.0152282391564115
379 0.015228238146689
380 0.015228237292748
381 0.0152282364952624
382 0.0152282361344228
383 0.0152282358788338
384 0.0152282357470256
385 0.0152282356344357
386 0.015228235689146
387 0.0152282357348484
388 0.0152282358288826
389 0.0152282359558897
390 0.0152282360817381
391 0.0152282361928164
392 0.0152282364457112
393 0.0152282366915763
394 0.0152282369357179
395 0.0152282371745016
396 0.0152282373963777
397 0.0152282376181802
398 0.0152282378339693
399 0.0152282380348134
400 0.0152282380348134
};
\addplot [thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
1 0.931239716941342
2 0.93123971688375
3 0.931239716834844
4 0.931239716764749
5 0.931239716769303
6 0.931239716833171
7 0.931239717661635
8 0.931239718786253
9 0.931239724212384
10 0.931239731017064
11 0.931239738375389
12 0.931239745952271
13 0.931239755379829
14 0.931239773562257
15 0.931239806812267
16 0.931239848327345
17 0.931239899938389
18 0.931239960952519
19 0.931240024672151
20 0.93124008846922
21 0.931240152449942
22 0.931240219220102
23 0.931240301885692
24 0.931240391239019
25 0.931240483871976
26 0.931240576364011
27 0.931240669209749
28 0.931240763101562
29 0.931240856690087
30 0.931240952091865
31 0.931241052364068
32 0.931241157073923
33 0.931241266568146
34 0.931241390498921
35 0.931241526115645
36 0.931241663136413
37 0.93124180203016
38 0.931241940780858
39 0.931242079470507
40 0.931242218360599
41 0.931242365282479
42 0.931242528930482
43 0.931242719889621
44 0.931242933427628
45 0.931243165925955
46 0.931243406671423
47 0.931243646958638
48 0.931243887554804
49 0.931244128922792
50 0.931244370096396
51 0.931244610347382
52 0.931244850528464
53 0.931245091896223
54 0.931245332584375
55 0.931245572654016
56 0.931245814411923
57 0.931246056208037
58 0.931246297824581
59 0.931246545073786
60 0.931246800361752
61 0.931247064006782
62 0.931247329587352
63 0.931247600072698
64 0.931247885218166
65 0.931248185200359
66 0.931248498100083
67 0.93124881841671
68 0.931249151782105
69 0.931249498190522
70 0.931249853354858
71 0.931250216030105
72 0.931250581430342
73 0.93125094141631
74 0.931251279496756
75 0.931251596976766
76 0.931156814008057
77 0.93115727219906
78 0.931157865878139
79 0.931158548376847
80 0.931159284894964
81 0.932157779577338
82 0.93215857027078
83 0.93215937662561
84 0.93216020403757
85 0.932161046484145
86 0.932161891319316
87 0.93216273757498
88 0.932163585400172
89 0.93216443506816
90 0.932165285539875
91 0.932166136056211
92 0.932166986539804
93 0.932167836969055
94 0.932168687687975
95 0.932169539959194
96 0.932170399510137
97 0.932171268055571
98 0.932172141569176
99 0.932173019275825
100 0.93217389748091
101 0.934734887897808
102 0.934735767961672
103 0.934736650379702
104 0.934737532531622
105 0.934738414972425
106 0.934739300133493
107 0.934740186088569
108 0.934741071746828
109 0.934741957924883
110 0.934742845814099
111 0.934743735680146
112 0.93474462533652
113 0.934745516092794
114 0.934746406377791
115 0.934747292869971
116 0.934748178655875
117 0.934749064292758
118 0.934749949810105
119 0.934750832671399
120 0.93475171512337
121 0.934752591784922
122 0.934753467006478
123 0.934754337502585
124 0.934755193998095
125 0.934756011430012
126 0.934756814320896
127 0.934757562786918
128 0.93475825775189
129 0.934758889275669
130 0.936000903432946
131 0.936001260029977
132 0.936001448595818
133 0.93600149937876
134 0.926922269912329
135 0.926922172611147
136 0.926922097145627
137 0.926922043315617
138 0.926921992819823
139 0.92577879663508
140 0.925778748863722
141 0.925778685470709
142 0.925778617562615
143 0.925778545574811
144 0.92577847400419
145 0.925778388565369
146 0.925778300934829
147 0.925778211220361
148 0.92577811913916
149 0.925778023272352
150 0.925777919346763
151 0.926711888316915
152 0.926711776949334
153 0.926711666567913
154 0.926711552874766
155 0.926711441028155
156 0.926711334036462
157 0.926711226835756
158 0.92671112015699
159 0.926711014864959
160 0.926710900772222
161 0.926795982937786
162 0.926795867117455
163 0.926795750723639
164 0.926795633576107
165 0.926795516548154
166 0.926795398705868
167 0.926795278826851
168 0.926795159257519
169 0.926795039034583
170 0.926794918343458
171 0.927167414908526
172 0.927167290350236
173 0.927167164806843
174 0.927167039437069
175 0.927166914083519
176 0.927166785112396
177 0.927166654999815
178 0.927166524389966
179 0.92716639406935
180 0.927166264813933
181 0.927166135493934
182 0.927166006516113
183 0.927165877656441
184 0.927165749281642
185 0.927165623389106
186 0.927165501024271
187 0.9271653828899
188 0.927165274717425
189 0.927165181453145
190 0.927165103804784
191 0.927165035716183
192 0.927164982488263
193 0.927164940695799
194 0.92716490874525
195 0.927164892097096
196 0.927164890493263
197 0.927164890245894
198 0.904933463415233
199 0.904933461829986
200 0.567791165247364
201 0.567791165222135
202 0.567791165891465
203 0.56779116661548
204 0.567791167364369
205 0.567791168207375
206 0.567791169037426
207 0.567791169855632
208 0.544381082463941
209 0.544381082504789
210 0.544381082273047
211 0.544381081652904
212 0.544381079772249
213 0.544381077947033
214 0.544381075466779
215 0.544381072942257
216 0.544381070487572
217 0.518393918838544
218 0.518393914320074
219 0.518393909809345
220 0.518393905296543
221 0.518393900751975
222 0.518393896215365
223 0.518393891637713
224 0.518393887003154
225 0.518393882360592
226 0.518393877700673
227 0.518393872999285
228 0.518393868297404
229 0.518393863516276
230 0.518393858762252
231 0.518393853885412
232 0.518393849028248
233 0.518393844053649
234 0.518393839139164
235 0.518393834212361
236 0.518393829265935
237 0.518393824278834
238 0.518393819349988
239 0.518393814426613
240 0.518393809607086
241 0.51839380475594
242 0.518393799893988
243 0.518393794866099
244 0.518393789777543
245 0.518393784618948
246 0.518393779452987
247 0.518393774208244
248 0.518393768961708
249 0.518393763655702
250 0.51839375830718
251 0.518393752871938
252 0.518393747612233
253 0.518393742360008
254 0.518393736980096
255 0.518393731627447
256 0.518393726268112
257 0.518393720991739
258 0.518393715750497
259 0.518393710440297
260 0.518393705386484
261 0.518393700141313
262 0.518393694727165
263 0.518393689302636
264 0.518393683830139
265 0.518393678432718
266 0.518393673061765
267 0.518393667553717
268 0.51839366203621
269 0.518393656504223
270 0.518393651062518
271 0.518393645600107
272 0.518393640175257
273 0.518393634776087
274 0.518393629372498
275 0.518393624033996
276 0.518393618786221
277 0.518393613560767
278 0.518393608295073
279 0.518393603009994
280 0.518393597774866
281 0.518393592653776
282 0.518393587750726
283 0.518393582898477
284 0.518393578071192
285 0.518393573087226
286 0.518393568129794
287 0.518393563165043
288 0.518393558224621
289 0.518393553268127
290 0.518393548319392
291 0.518393543382616
292 0.518393538424464
293 0.518393533455873
294 0.518393528509503
295 0.518393523626174
296 0.518393518829879
297 0.518393513823056
298 0.518393508776334
299 0.518393504076478
300 0.518393499778617
301 0.518393495249466
302 0.518393490622882
303 0.518393485999501
304 0.5183934814448
305 0.518393477070999
306 0.518393472979271
307 0.518393469037953
308 0.518393465098672
309 0.518393461239987
310 0.518393457378716
311 0.518393453559985
312 0.518393449814618
313 0.51839344611121
314 0.51839344233419
315 0.518393438864554
316 0.51839343529066
317 0.518393431815384
318 0.518393428476222
319 0.518393425170769
320 0.51839342189473
321 0.51839341861631
322 0.518393415536448
323 0.518393413010274
324 0.518393410997483
325 0.518393409449486
326 0.518393407836875
327 0.518393406190088
328 0.518393404341175
329 0.518393402494234
330 0.518393400548439
331 0.518393398538236
332 0.518393396743346
333 0.518393395109365
334 0.518393393421192
335 0.518393391677698
336 0.518393389829217
337 0.518393387932379
338 0.518393386118592
339 0.518393384192849
340 0.518393382356155
341 0.518393380479163
342 0.518393378537821
343 0.518393376622152
344 0.518393374723319
345 0.518393372840675
346 0.518393371148498
347 0.518393369609534
348 0.518393367941222
349 0.518393366224359
350 0.518393364466082
351 0.518393362770229
352 0.518393361150055
353 0.518393359553167
354 0.518393358030928
355 0.51839335651492
356 0.518393355001743
357 0.518393353620936
358 0.518393352196918
359 0.51839335077292
360 0.518393349255541
361 0.518393347763086
362 0.518393346405123
363 0.518393345027386
364 0.518393343649073
365 0.518393342266651
366 0.518393340869617
367 0.518393339463136
368 0.518393338031874
369 0.518393336663053
370 0.518393335293394
371 0.518393333951464
372 0.51839333266224
373 0.518393331325585
374 0.518393329998783
375 0.518393328477278
376 0.518393326999674
377 0.518393325527789
378 0.518393324222992
379 0.51839332320033
380 0.5183933225203
381 0.518393322241733
382 0.518393322608518
383 0.518393322867993
384 0.518393323295039
385 0.518393323576556
386 0.518393323773422
387 0.518393323952577
388 0.518393324140459
389 0.518393324357175
390 0.518393324560439
391 0.518393324576053
392 0.518393324714502
393 0.518393324846143
394 0.518393324973954
395 0.518393325075306
396 0.518393325155977
397 0.518393325235336
398 0.518393325363821
399 0.518393325596006
400 0.518393325596006
};
\addplot [black, dashed, forget plot]
table {%
1 0.95
199 0.95
};
\addplot [black, dashed, forget plot]
table {%
1 0
199 0
};
\addplot [black, dashed, forget plot]
table {%
1 0.1
199 0.1
};
\addplot [black, dashed, forget plot]
table {%
1 0.95
199 0.95
};
\addplot [black, dashed, forget plot]
table {%
200 0.5
400 0.5
};
\addplot [black, dashed, forget plot]
table {%
200 0
400 0
};
\addplot [black, dashed, forget plot]
table {%
200 0.05
400 0.05
};
\addplot [black, dashed, forget plot]
table {%
200 0.5
400 0.5
};
\end{axis}

\end{tikzpicture}
